TAEN: A Model-Constrained Tikhonov Autoencoder Network for Forward and Inverse Problems

Efficient real-time solvers for forward and inverse problems are essential in engineering and science applications. Machine learning surrogate models have emerged as promising alternatives to traditional methods, offering substantially reduced computational time. Nevertheless, these models typically demand extensive training datasets to achieve robust generalization across diverse scenarios. While physics-based approaches can partially mitigate this data dependency and ensure physics-interpretable solutions, addressing scarce data regimes remains a challenge. Both purely data-driven and physics-based machine learning approaches demonstrate severe overfitting issues when trained with insufficient data. We propose a novel Tikhonov autoencoder model-constrained framework, called TAE, capable of learning both forward and inverse surrogate models using a single arbitrary observation sample. We develop comprehensive theoretical foundations including forward and inverse inference error bounds for the proposed approach for linear cases. For comparative analysis, we derive equivalent formulations for pure data-driven and model-constrained approach counterparts. At the heart of our approach is a data randomization strategy, which functions as a generative mechanism for exploring the training data space, enabling effective training of both forward and inverse surrogate models from a single observation, while regularizing the learning process. We validate our approach through extensive numerical experiments on two challenging inverse problems: 2D heat conductivity inversion and initial condition reconstruction for time-dependent 2D Navier-Stokes equations. Results demonstrate that TAE achieves accuracy comparable to traditional Tikhonov solvers and numerical forward solvers for both inverse and forward problems, respectively, while delivering orders of magnitude computational speedups.

==> Figs/2D_NS/TNet_full_noise_level_versus_relative_error_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
        % Set the overall font size for the figure
        % font=\normalsize,
        % Set the overall size of the figure
        % scale=1.2
    ]
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{darkgray176}{RGB}{176,176,176}

    \begin{axis}[
            % Set the width and height of the axis
            width=12cm,
            height=5cm,
            % Other axis options...
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={Noise level $\epsilon$},
            xmin=-0.02, xmax=0.72,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={Relative error (\%)},
            ymin=20, ymax=80,
            ytick style={color=black},
            % Set font sizes for labels and ticks
            % xlabel style={font=\small},
            % ylabel style={font=\small},
            % tick label style={font=\small},
            % Set custom x ticks
            xtick={0,0.2,0.4,0.6, 0.7},
            % xticklabels={0,20,40,30,40},
            % Set custom y ticks
            ytick={20, 40, 60, 80},
            % yticklabels={40, 50, 60, 70, 80},
            % Optional: use scientific notation for y-axis
            % yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
            % Optional: rotate x-axis labels if they overlap
            % x tick label style={rotate=45,anchor=east},
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(0.1,0.8)},
                    anchor=west,
                    draw=lightgray204
                },
        ]
        \addplot [semithick, blue]
        table {%
                0 70.0071957025789
                0 70.0071957025789
                0.05 40.8613967778297
                0.05 40.8613967778297
                0.1 29.9028815877735
                0.15 26.8504420257351
                0.2 26.1850302093624
                0.3 25.7359938940394
                0.35 25.8901403441274
                0.4 26.0126561743333
                0.5 26.6895520110969
                0.6 28.4069877663518
                0.7 51.5957436975767
            };
        \addlegendentry{$\TNetAEfull$ with one sample training }
        % \addlegendentry{1-sample training - $\text{ours}$}
        \addplot [thick, black]
        table {%
                0 22.71
                0.02 22.71
                0.05 22.71
                0.1 22.71
                0.15 22.71
                0.2 22.71
                0.25 22.71
                0.3 22.71
                0.35 22.71
                0.7 22.71
            };
        \addlegendentry{Tik}
        \addplot [draw=red, fill=red, mark=asterisk, only marks]
        table{%
                x  y
                0 70.0071957025789
                0 70.0071957025789
                0.05 40.8613967778297
                0.05 40.8613967778297
                0.1 29.9028815877735
                0.15 26.8504420257351
                0.2 26.1850302093624
                0.3 25.7359938940394
                0.35 25.8901403441274
                0.4 26.0126561743333
                0.5 26.6895520110969
                0.6 28.4069877663518
                0.7 51.5957436975767
            };
    \end{axis}

\end{tikzpicture}


==> Figs/2D_NS/domain_observables_index_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
% Set the aspect ratio to 1 for a square plot
unit vector ratio*=1 1 1,
% Set equal width and height
width=4.5cm,
height=4.5cm,
tick pos=left,
xmin=-0.01, xmax=1.01,
ymin=-0.01, ymax=1.01,
xtick=\empty, % remove xticks
ytick=\empty  % remove yticks
]
\addplot [black, dotted]
table {%
0 0
0 1
};
\addplot [black, dotted]
table {%
0 0
1 0
};
\addplot [black, dotted]
table {%
0 1
1 1
};
\addplot [black, dotted]
table {%
1 0
1 1
};
\addplot [semithick, black, mark=square*, mark size=0.5, mark options={solid}, only marks]
table {%
0.483870967741935 0.032258064516129
0.612903225806452 0.0645161290322581
0.419354838709677 0
0.806451612903226 0.354838709677419
0.774193548387097 0.645161290322581
0.548387096774194 0.0967741935483871
0.419354838709677 0.354838709677419
0.774193548387097 0.419354838709677
0.67741935483871 0.161290322580645
0.903225806451613 0.483870967741935
0.161290322580645 0.419354838709677
0.032258064516129 0.387096774193548
0.354838709677419 0.838709677419355
0.225806451612903 0.225806451612903
0.548387096774194 0.838709677419355
0.870967741935484 0.258064516129032
0.741935483870968 0.935483870967742
0.354838709677419 0
0.870967741935484 0.741935483870968
0.612903225806452 0.967741935483871
};
\draw (axis cs:0.493870967741936,0.022258064516129) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0.622903225806452,0.0545161290322581) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:0.390354838709677,+0.02) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:0.816451612903226,0.344838709677419) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:0.784193548387097,0.635161290322581) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:0.558387096774194,0.0867741935483871) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:0.429354838709677,0.344838709677419) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:0.784193548387097,0.409354838709677) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:0.68741935483871,0.151290322580645) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:0.913225806451613,0.473870967741935) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{10};
\draw (axis cs:0.171290322580645,0.409354838709677) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{11};
\draw (axis cs:0.042258064516129,0.377096774193548) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{12};
\draw (axis cs:0.364838709677419,0.828709677419355) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{13};
\draw (axis cs:0.235806451612903,0.215806451612903) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{14};
\draw (axis cs:0.558387096774194,0.828709677419355) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{15};
\draw (axis cs:0.880967741935484,0.248064516129032) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{16};
\draw (axis cs:0.751935483870968,0.925483870967742) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{17};
\draw (axis cs:0.314838709677419,+0.02) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{18};
\draw (axis cs:0.880967741935484,0.731935483870968) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{19};
\draw (axis cs:0.622903225806452,0.957741935483871) node[
  scale=0.4,
  anchor=base west,
  text=black,
  rotate=0.0
]{20};
\end{axis}

\end{tikzpicture}


==> Figs/2D_NS/observations_mean_standard_deviation_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
% Set the aspect ratio to 1 for a square plot
unit vector ratio*=1 3.5 1,
% Set equal width and height
width=15cm,
height=15cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend columns=-1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Observation Index},
xmin=0.05, xmax=21,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Observation Magnitude},
ymin=-1.5, ymax=1.6,
ytick style={color=black},
xtick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
ytick = {-1.5,-1,-0.5,0,0.5,1,1.5},
]
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 -0.689098103011804
2 -0.837166676635696
3 -0.255288602642886
4 0.804680540062632
5 -0.282737953425645
6 -0.910269238474556
7 -0.601554245175786
8 0.79656890602957
9 -0.318321465934682
10 -0.00484010171067265
11 -0.964012470086261
12 -0.324641749415146
13 0.760742121104373
14 -0.35596536801464
15 -0.207393701538478
16 0.810178190618599
17 -0.783626960024231
18 0.123687134481739
19 -0.802696309916329
20 -0.857248953176489
};
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 -1.03820120831566
2 -1.05957120734783
3 -0.625182606572879
4 0.978125500605385
5 -0.116890689609426
6 -1.11109284314012
7 -0.438463072895481
8 0.921572156622246
9 -0.3502171397159
10 0.177376263185739
11 -0.83063123388133
12 -0.126055287653318
13 0.876223117831489
14 -0.477038007024513
15 -0.209976569321796
16 1.00150124558786
17 -1.11840090041845
18 -0.174415767643801
19 -0.995909277423575
20 -1.13540866989134
};
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 -0.779188510475864
2 -1.02154662246452
3 -0.285968516534223
4 0.863834747034561
5 -0.157168255786242
6 -1.00837107503043
7 -0.628141084074002
8 0.820792555216145
9 -0.43697316360159
10 -0.0644824090525882
11 -1.06513250208317
12 -0.488072978034072
13 0.894496588338038
14 -0.516309004199979
15 -0.0104251318808793
16 0.855803989440006
17 -0.919199962549904
18 0.152905592242175
19 -0.802749164543
20 -0.875934593141533
};
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 -0.741586774322975
2 -0.751184907632824
3 -0.389761046472467
4 0.826953725754254
5 -0.287210065128817
6 -0.797588669413304
7 -0.438181758179884
8 0.816019412503977
9 -0.0894318433068124
10 0.0607571802395623
11 -0.767402680907491
12 -0.249272493186183
13 0.745286706918442
14 -0.280799572761751
15 -0.226954113350472
16 0.831298662542317
17 -0.88179008197575
18 -0.00725233064361511
19 -0.953282513578827
20 -0.968563404406614
};
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 -0.850828889837184
2 -0.891294360213799
3 -0.426193629989979
4 0.844692907608684
5 -0.255416814393906
6 -0.889952396940532
7 -0.273521348223483
8 0.76822952021332
9 -0.139844624602589
10 0.00858196506463725
11 -0.725697459255781
12 -0.21019701531679
13 0.862352751563027
14 -0.292519868532446
15 -0.135215447220949
16 0.818862514171649
17 -0.969666294777647
18 -0.0250298613972698
19 -0.965816114863191
20 -1.00010520546596
};
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 -0.810425906125681
2 -0.75718309551826
3 -0.410816149193438
4 0.882209680179254
5 -0.416534019816293
6 -0.854246641126865
7 -0.391409102706599
8 0.795283594471029
9 -0.00323685204163569
10 -0.0592884705159151
11 -0.778612783465814
12 -0.236878405939105
13 0.876972463758141
14 -0.235275002026336
15 -0.149830600491269
16 0.893812054238879
17 -0.886006046749031
18 -0.0414424043037934
19 -1.0735559691743
20 -0.954041891236743
};
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 -0.964023199093821
2 -0.947328582458048
3 -0.589591495119344
4 0.836817977620812
5 -0.251784519898451
6 -0.968921149313291
7 -0.452003839527387
8 0.808304162079452
9 -0.248461245422525
10 0.0589078405438053
11 -0.822711110544549
12 -0.135193455758483
13 0.556098359316192
14 -0.348403070737477
15 -0.332815991978584
16 0.91140833999863
17 -0.908188509042769
18 -0.247331134071973
19 -1.00120844210761
20 -1.01951964528797
};
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 -0.825302307688365
2 -0.752262361976244
3 -0.407566695088815
4 0.973025935855134
5 -0.41864137699372
6 -0.822252336898478
7 -0.453207922733465
8 0.899285869171439
9 0.0211197626080843
10 -0.0143994346214602
11 -0.818095706821194
12 -0.215297671995379
13 0.896560656038075
14 -0.406363442791323
15 -0.176662237459763
16 0.978795849512782
17 -0.975139980579395
18 0.022153122135058
19 -1.12825210372383
20 -0.978174417074466
};
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 -0.662444823790945
2 -0.71329939924479
3 -0.33053543680379
4 1.013165245612
5 -0.23579309400072
6 -0.780854540602771
7 -0.704721257661328
8 0.958232228985106
9 -0.127782728086305
10 0.291653291981567
11 -0.867760414972728
12 -0.0867697337725577
13 0.734416528761176
14 -0.557691580027301
15 -0.192436661944341
16 1.10290577070934
17 -0.955656653448566
18 -0.0552316975576617
19 -1.01514038869907
20 -0.854582261151866
};
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 -0.839605071115873
2 -0.859819054710223
3 -0.448815681479772
4 1.04013735497014
5 -0.324086187037306
6 -0.858908362262784
7 -0.50066680377475
8 0.936894747691826
9 -0.104385619561587
10 0.06149874145555
11 -0.942045116555045
12 -0.267600435329803
13 0.911731983880636
14 -0.507533101606841
15 -0.25587191369665
16 1.00225729587209
17 -1.06329650668494
18 0.032768929380032
19 -1.09401092063329
20 -1.0120826781511
};
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 -1.03878765464913
2 -1.1347636997757
3 -0.56380400400927
4 1.02841050792881
5 -0.0598220493756794
6 -1.15354899273084
7 -0.527715232054616
8 0.985754391631943
9 -0.35758122747121
10 0.0970907830855031
11 -0.969828193430507
12 -0.340872675819779
13 0.814114334144011
14 -0.621764625117285
15 -0.0966905587412405
16 1.11425987604671
17 -1.04540806224154
18 -0.195783630972585
19 -0.910739225705272
20 -1.08706147139158
};
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 -0.959402134736329
2 -0.882773835318445
3 -0.598819042949869
4 1.06602176787993
5 -0.108865125936854
6 -0.967818405105389
7 -0.495516246075335
8 1.07106973097993
9 -0.00767629873512795
10 0.217800617097729
11 -0.85175979698716
12 -0.271751965974584
13 0.605187111803725
14 -0.481308999136318
15 -0.176694112551315
16 1.11176074128766
17 -0.927395078547443
18 -0.260523113208255
19 -1.00142019446112
20 -1.02755588424931
};
\addplot [draw=red, fill=red, mark=o, only marks]
table{%
x  y
1 -0.959402134736329
2 -0.882773835318445
3 -0.598819042949869
4 1.06602176787993
5 -0.108865125936854
6 -0.967818405105389
7 -0.495516246075335
8 1.07106973097993
9 -0.00767629873512795
10 0.217800617097729
11 -0.85175979698716
12 -0.271751965974584
13 0.605187111803725
14 -0.481308999136318
15 -0.176694112551315
16 1.11176074128766
17 -0.927395078547443
18 -0.260523113208255
19 -1.00142019446112
20 -1.02755588424931
};
\addlegendentry{Samples \quad}
\path [draw=green01270, ultra thick]
(axis cs:1,-0.988515840112112)
--(axis cs:1,-0.612268194664533);

\path [draw=green01270, ultra thick]
(axis cs:2,-1.05897798726847)
--(axis cs:2,-0.701759368488273);

\path [draw=green01270, ultra thick]
(axis cs:3,-0.618490100164457)
--(axis cs:3,-0.162001273681688);

\path [draw=green01270, ultra thick]
(axis cs:4,0.733693717722147)
--(axis cs:4,1.0745387084744);

\path [draw=green01270, ultra thick]
(axis cs:5,-0.451166201050449)
--(axis cs:5,0.0303451230317328);

\path [draw=green01270, ultra thick]
(axis cs:6,-1.09906009039357)
--(axis cs:6,-0.758332476194709);

\path [draw=green01270, ultra thick]
(axis cs:7,-0.742601247409574)
--(axis cs:7,-0.29322064235207);

\path [draw=green01270, ultra thick]
(axis cs:8,0.676509446221491)
--(axis cs:8,1.03532578717367);

\path [draw=green01270, ultra thick]
(axis cs:9,-0.454408443491955)
--(axis cs:9,0.0022074956417478);

\path [draw=green01270, ultra thick]
(axis cs:10,-0.221614272741007)
--(axis cs:10,0.272821154324695);

\path [draw=green01270, ultra thick]
(axis cs:11,-1.05353987435852)
--(axis cs:11,-0.692100183093107);

\path [draw=green01270, ultra thick]
(axis cs:12,-0.525501058673138)
--(axis cs:12,-0.0443162707040503);

\path [draw=green01270, ultra thick]
(axis cs:13,0.61203733472942)
--(axis cs:13,0.99591267812871);

\path [draw=green01270, ultra thick]
(axis cs:14,-0.670519946249588)
--(axis cs:14,-0.212112146976972);

\path [draw=green01270, ultra thick]
(axis cs:15,-0.348432149346185)
--(axis cs:15,0.131774014007104);

\path [draw=green01270, ultra thick]
(axis cs:16,0.759336841896317)
--(axis cs:16,1.09475632434542);

\path [draw=green01270, ultra thick]
(axis cs:17,-1.08369333332617)
--(axis cs:17,-0.737370314920971);

\path [draw=green01270, ultra thick]
(axis cs:18,-0.254712689531011)
--(axis cs:18,0.22621837259144);

\path [draw=green01270, ultra thick]
(axis cs:19,-1.09266479957735)
--(axis cs:19,-0.747990641740808);

\path [draw=green01270, ultra thick]
(axis cs:20,-1.07729409322673)
--(axis cs:20,-0.72930975915326);

\addplot [ultra thick, green01270, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 -0.988515840112112
2 -1.05897798726847
3 -0.618490100164457
4 0.733693717722147
5 -0.451166201050449
6 -1.09906009039357
7 -0.742601247409574
8 0.676509446221491
9 -0.454408443491955
10 -0.221614272741007
11 -1.05353987435852
12 -0.525501058673138
13 0.61203733472942
14 -0.670519946249588
15 -0.348432149346185
16 0.759336841896317
17 -1.08369333332617
18 -0.254712689531011
19 -1.09266479957735
20 -1.07729409322673
};
\addlegendentry{Standard deviation \quad}
\addplot [thick, blue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
1 -0.800392017388323
2 -0.880368677878371
3 -0.390245686923073
4 0.904116213098275
5 -0.210410539009358
6 -0.928696283294137
7 -0.517910944880822
8 0.85591761669758
9 -0.226100473925104
10 0.0256034407918441
11 -0.872820028725814
12 -0.284908664688594
13 0.803975006429065
14 -0.44131604661328
15 -0.108329067669541
16 0.927046583120871
17 -0.910531824123572
18 -0.0142471584697855
19 -0.92032772065908
20 -0.903301926189993
};
\addlegendentry{Mean}
\addplot [ultra thick, green01270, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 -0.612268194664533
2 -0.701759368488273
3 -0.162001273681688
4 1.0745387084744
5 0.0303451230317328
6 -0.758332476194709
7 -0.29322064235207
8 1.03532578717367
9 0.0022074956417478
10 0.272821154324695
11 -0.692100183093107
12 -0.0443162707040503
13 0.99591267812871
14 -0.212112146976972
15 0.131774014007104
16 1.09475632434542
17 -0.737370314920971
18 0.22621837259144
19 -0.747990641740808
20 -0.72930975915326
};
\end{axis}

\end{tikzpicture}


==> Figs/2D_Poisson/TNet_full_noise_level_versus_relative_error_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
        % Set the overall font size for the figure
        % font=\small,
        % Set the overall size of the figure
        % scale=1.2
    ]
    \definecolor{green01270}{RGB}{0,127,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{darkgray176}{RGB}{176,176,176}

    \begin{axis}[
            % Set the width and height of the axis
            width=12cm,
            height=5cm,
            % Other axis options...
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={Noise level $\epsilon$},
            xmin=-0.02, xmax=0.42,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={Relative error (\%)},
            ymin=0.4, ymax=0.8,
            ytick style={color=black},
            % Set font sizes for labels and ticks
            % xlabel style={font=\small},
            % ylabel style={font=\small},
            % tick label style={font=\small},
            % Set custom x ticks
            xtick={0,0.1,0.2,0.3,0.4},
            xticklabels={0,0.1,0.2,0.3,0.4},
            % Set custom y ticks
            ytick={0.4,0.5,0.6,0.7,0.8},
            yticklabels={40, 50, 60, 70, 80},
            % Optional: use scientific notation for y-axis
            % yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
            % Optional: rotate x-axis labels if they overlap
            % x tick label style={rotate=45,anchor=east},
            legend cell align={left},
            legend style={
                    fill opacity=0.8,
                    draw opacity=1,
                    text opacity=1,
                    at={(0.1,0.8)},
                    anchor=west,
                    draw=lightgray204
                },
        ]
        % ... rest of the plot code remains the same
        \addplot [thick, blue]
        table {%
                0 0.766974268854683
                0.02 0.523683383837577
                0.05 0.460874094482016
                0.1 0.448766294680066
                0.15 0.449361065883312
                0.2 0.453057512322396
                0.25 0.466427642188141
                0.3 0.506496804889437
                0.35 0.581920155123714
                0.4 0.7427047409309
            };
        \addlegendentry{$\TNetAEfull$ with one training sample}
        % \addlegendentry{1-sample training - $\text{ours}$}
        \addplot [thick, black]
        table {%
                0 0.449
                0.02 0.449
                0.05 0.449
                0.1 0.449
                0.15 0.449
                0.2 0.449
                0.25 0.449
                0.3 0.449
                0.35 0.449
                0.4 0.449
            };
        \addlegendentry{Tik}
        \addplot [draw=red, fill=red, mark=asterisk, only marks]
        table{%
                x  y
                0 0.766974268854683
                0.02 0.523683383837577
                0.05 0.460874094482016
                0.1 0.448766294680066
                0.15 0.449361065883312
                0.2 0.453057512322396
                0.25 0.466427642188141
                0.3 0.506496804889437
                0.35 0.581920155123714
                0.4 0.7427047409309
            };
    \end{axis}
\end{tikzpicture}

==> Figs/2D_Poisson/domain_mesh_observables.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.07)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xmin=-0.01, xmax=1.01,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.01, ymax=1.01,
ytick style={color=black}
]
\addplot [very thin, black, forget plot]
table {%
0.0666666666666667 0
0 0
nan nan
0.133333333333333 0
0.0666666666666667 0
nan nan
0.2 0
0.133333333333333 0
nan nan
0.266666666666667 0
0.2 0
nan nan
0.333333333333333 0
0.266666666666667 0
nan nan
0.4 0
0.333333333333333 0
nan nan
0.466666666666667 0
0.4 0
nan nan
0.533333333333333 0
0.466666666666667 0
nan nan
0.6 0
0.533333333333333 0
nan nan
0.666666666666667 0
0.6 0
nan nan
0.733333333333333 0
0.666666666666667 0
nan nan
0.8 0
0.733333333333333 0
nan nan
0.866666666666667 0
0.8 0
nan nan
0.933333333333333 0
0.866666666666667 0
nan nan
1 0
0.933333333333333 0
nan nan
0 0.0666666666666667
0 0
nan nan
0.0666666666666667 0.0666666666666667
0 0
nan nan
0.0666666666666667 0.0666666666666667
0.0666666666666667 0
nan nan
0.0666666666666667 0.0666666666666667
0 0.0666666666666667
nan nan
0.133333333333333 0.0666666666666667
0.0666666666666667 0
nan nan
0.133333333333333 0.0666666666666667
0.133333333333333 0
nan nan
0.133333333333333 0.0666666666666667
0.0666666666666667 0.0666666666666667
nan nan
0.2 0.0666666666666667
0.133333333333333 0
nan nan
0.2 0.0666666666666667
0.2 0
nan nan
0.2 0.0666666666666667
0.133333333333333 0.0666666666666667
nan nan
0.266666666666667 0.0666666666666667
0.2 0
nan nan
0.266666666666667 0.0666666666666667
0.266666666666667 0
nan nan
0.266666666666667 0.0666666666666667
0.2 0.0666666666666667
nan nan
0.333333333333333 0.0666666666666667
0.266666666666667 0
nan nan
0.333333333333333 0.0666666666666667
0.333333333333333 0
nan nan
0.333333333333333 0.0666666666666667
0.266666666666667 0.0666666666666667
nan nan
0.4 0.0666666666666667
0.333333333333333 0
nan nan
0.4 0.0666666666666667
0.4 0
nan nan
0.4 0.0666666666666667
0.333333333333333 0.0666666666666667
nan nan
0.466666666666667 0.0666666666666667
0.4 0
nan nan
0.466666666666667 0.0666666666666667
0.466666666666667 0
nan nan
0.466666666666667 0.0666666666666667
0.4 0.0666666666666667
nan nan
0.533333333333333 0.0666666666666667
0.466666666666667 0
nan nan
0.533333333333333 0.0666666666666667
0.533333333333333 0
nan nan
0.533333333333333 0.0666666666666667
0.466666666666667 0.0666666666666667
nan nan
0.6 0.0666666666666667
0.533333333333333 0
nan nan
0.6 0.0666666666666667
0.6 0
nan nan
0.6 0.0666666666666667
0.533333333333333 0.0666666666666667
nan nan
0.666666666666667 0.0666666666666667
0.6 0
nan nan
0.666666666666667 0.0666666666666667
0.666666666666667 0
nan nan
0.666666666666667 0.0666666666666667
0.6 0.0666666666666667
nan nan
0.733333333333333 0.0666666666666667
0.666666666666667 0
nan nan
0.733333333333333 0.0666666666666667
0.733333333333333 0
nan nan
0.733333333333333 0.0666666666666667
0.666666666666667 0.0666666666666667
nan nan
0.8 0.0666666666666667
0.733333333333333 0
nan nan
0.8 0.0666666666666667
0.8 0
nan nan
0.8 0.0666666666666667
0.733333333333333 0.0666666666666667
nan nan
0.866666666666667 0.0666666666666667
0.8 0
nan nan
0.866666666666667 0.0666666666666667
0.866666666666667 0
nan nan
0.866666666666667 0.0666666666666667
0.8 0.0666666666666667
nan nan
0.933333333333333 0.0666666666666667
0.866666666666667 0
nan nan
0.933333333333333 0.0666666666666667
0.933333333333333 0
nan nan
0.933333333333333 0.0666666666666667
0.866666666666667 0.0666666666666667
nan nan
1 0.0666666666666667
0.933333333333333 0
nan nan
1 0.0666666666666667
1 0
nan nan
1 0.0666666666666667
0.933333333333333 0.0666666666666667
nan nan
0 0.133333333333333
0 0.0666666666666667
nan nan
0.0666666666666667 0.133333333333333
0 0.0666666666666667
nan nan
0.0666666666666667 0.133333333333333
0.0666666666666667 0.0666666666666667
nan nan
0.0666666666666667 0.133333333333333
0 0.133333333333333
nan nan
0.133333333333333 0.133333333333333
0.0666666666666667 0.0666666666666667
nan nan
0.133333333333333 0.133333333333333
0.133333333333333 0.0666666666666667
nan nan
0.133333333333333 0.133333333333333
0.0666666666666667 0.133333333333333
nan nan
0.2 0.133333333333333
0.133333333333333 0.0666666666666667
nan nan
0.2 0.133333333333333
0.2 0.0666666666666667
nan nan
0.2 0.133333333333333
0.133333333333333 0.133333333333333
nan nan
0.266666666666667 0.133333333333333
0.2 0.0666666666666667
nan nan
0.266666666666667 0.133333333333333
0.266666666666667 0.0666666666666667
nan nan
0.266666666666667 0.133333333333333
0.2 0.133333333333333
nan nan
0.333333333333333 0.133333333333333
0.266666666666667 0.0666666666666667
nan nan
0.333333333333333 0.133333333333333
0.333333333333333 0.0666666666666667
nan nan
0.333333333333333 0.133333333333333
0.266666666666667 0.133333333333333
nan nan
0.4 0.133333333333333
0.333333333333333 0.0666666666666667
nan nan
0.4 0.133333333333333
0.4 0.0666666666666667
nan nan
0.4 0.133333333333333
0.333333333333333 0.133333333333333
nan nan
0.466666666666667 0.133333333333333
0.4 0.0666666666666667
nan nan
0.466666666666667 0.133333333333333
0.466666666666667 0.0666666666666667
nan nan
0.466666666666667 0.133333333333333
0.4 0.133333333333333
nan nan
0.533333333333333 0.133333333333333
0.466666666666667 0.0666666666666667
nan nan
0.533333333333333 0.133333333333333
0.533333333333333 0.0666666666666667
nan nan
0.533333333333333 0.133333333333333
0.466666666666667 0.133333333333333
nan nan
0.6 0.133333333333333
0.533333333333333 0.0666666666666667
nan nan
0.6 0.133333333333333
0.6 0.0666666666666667
nan nan
0.6 0.133333333333333
0.533333333333333 0.133333333333333
nan nan
0.666666666666667 0.133333333333333
0.6 0.0666666666666667
nan nan
0.666666666666667 0.133333333333333
0.666666666666667 0.0666666666666667
nan nan
0.666666666666667 0.133333333333333
0.6 0.133333333333333
nan nan
0.733333333333333 0.133333333333333
0.666666666666667 0.0666666666666667
nan nan
0.733333333333333 0.133333333333333
0.733333333333333 0.0666666666666667
nan nan
0.733333333333333 0.133333333333333
0.666666666666667 0.133333333333333
nan nan
0.8 0.133333333333333
0.733333333333333 0.0666666666666667
nan nan
0.8 0.133333333333333
0.8 0.0666666666666667
nan nan
0.8 0.133333333333333
0.733333333333333 0.133333333333333
nan nan
0.866666666666667 0.133333333333333
0.8 0.0666666666666667
nan nan
0.866666666666667 0.133333333333333
0.866666666666667 0.0666666666666667
nan nan
0.866666666666667 0.133333333333333
0.8 0.133333333333333
nan nan
0.933333333333333 0.133333333333333
0.866666666666667 0.0666666666666667
nan nan
0.933333333333333 0.133333333333333
0.933333333333333 0.0666666666666667
nan nan
0.933333333333333 0.133333333333333
0.866666666666667 0.133333333333333
nan nan
1 0.133333333333333
0.933333333333333 0.0666666666666667
nan nan
1 0.133333333333333
1 0.0666666666666667
nan nan
1 0.133333333333333
0.933333333333333 0.133333333333333
nan nan
0 0.2
0 0.133333333333333
nan nan
0.0666666666666667 0.2
0 0.133333333333333
nan nan
0.0666666666666667 0.2
0.0666666666666667 0.133333333333333
nan nan
0.0666666666666667 0.2
0 0.2
nan nan
0.133333333333333 0.2
0.0666666666666667 0.133333333333333
nan nan
0.133333333333333 0.2
0.133333333333333 0.133333333333333
nan nan
0.133333333333333 0.2
0.0666666666666667 0.2
nan nan
0.2 0.2
0.133333333333333 0.133333333333333
nan nan
0.2 0.2
0.2 0.133333333333333
nan nan
0.2 0.2
0.133333333333333 0.2
nan nan
0.266666666666667 0.2
0.2 0.133333333333333
nan nan
0.266666666666667 0.2
0.266666666666667 0.133333333333333
nan nan
0.266666666666667 0.2
0.2 0.2
nan nan
0.333333333333333 0.2
0.266666666666667 0.133333333333333
nan nan
0.333333333333333 0.2
0.333333333333333 0.133333333333333
nan nan
0.333333333333333 0.2
0.266666666666667 0.2
nan nan
0.4 0.2
0.333333333333333 0.133333333333333
nan nan
0.4 0.2
0.4 0.133333333333333
nan nan
0.4 0.2
0.333333333333333 0.2
nan nan
0.466666666666667 0.2
0.4 0.133333333333333
nan nan
0.466666666666667 0.2
0.466666666666667 0.133333333333333
nan nan
0.466666666666667 0.2
0.4 0.2
nan nan
0.533333333333333 0.2
0.466666666666667 0.133333333333333
nan nan
0.533333333333333 0.2
0.533333333333333 0.133333333333333
nan nan
0.533333333333333 0.2
0.466666666666667 0.2
nan nan
0.6 0.2
0.533333333333333 0.133333333333333
nan nan
0.6 0.2
0.6 0.133333333333333
nan nan
0.6 0.2
0.533333333333333 0.2
nan nan
0.666666666666667 0.2
0.6 0.133333333333333
nan nan
0.666666666666667 0.2
0.666666666666667 0.133333333333333
nan nan
0.666666666666667 0.2
0.6 0.2
nan nan
0.733333333333333 0.2
0.666666666666667 0.133333333333333
nan nan
0.733333333333333 0.2
0.733333333333333 0.133333333333333
nan nan
0.733333333333333 0.2
0.666666666666667 0.2
nan nan
0.8 0.2
0.733333333333333 0.133333333333333
nan nan
0.8 0.2
0.8 0.133333333333333
nan nan
0.8 0.2
0.733333333333333 0.2
nan nan
0.866666666666667 0.2
0.8 0.133333333333333
nan nan
0.866666666666667 0.2
0.866666666666667 0.133333333333333
nan nan
0.866666666666667 0.2
0.8 0.2
nan nan
0.933333333333333 0.2
0.866666666666667 0.133333333333333
nan nan
0.933333333333333 0.2
0.933333333333333 0.133333333333333
nan nan
0.933333333333333 0.2
0.866666666666667 0.2
nan nan
1 0.2
0.933333333333333 0.133333333333333
nan nan
1 0.2
1 0.133333333333333
nan nan
1 0.2
0.933333333333333 0.2
nan nan
0 0.266666666666667
0 0.2
nan nan
0.0666666666666667 0.266666666666667
0 0.2
nan nan
0.0666666666666667 0.266666666666667
0.0666666666666667 0.2
nan nan
0.0666666666666667 0.266666666666667
0 0.266666666666667
nan nan
0.133333333333333 0.266666666666667
0.0666666666666667 0.2
nan nan
0.133333333333333 0.266666666666667
0.133333333333333 0.2
nan nan
0.133333333333333 0.266666666666667
0.0666666666666667 0.266666666666667
nan nan
0.2 0.266666666666667
0.133333333333333 0.2
nan nan
0.2 0.266666666666667
0.2 0.2
nan nan
0.2 0.266666666666667
0.133333333333333 0.266666666666667
nan nan
0.266666666666667 0.266666666666667
0.2 0.2
nan nan
0.266666666666667 0.266666666666667
0.266666666666667 0.2
nan nan
0.266666666666667 0.266666666666667
0.2 0.266666666666667
nan nan
0.333333333333333 0.266666666666667
0.266666666666667 0.2
nan nan
0.333333333333333 0.266666666666667
0.333333333333333 0.2
nan nan
0.333333333333333 0.266666666666667
0.266666666666667 0.266666666666667
nan nan
0.4 0.266666666666667
0.333333333333333 0.2
nan nan
0.4 0.266666666666667
0.4 0.2
nan nan
0.4 0.266666666666667
0.333333333333333 0.266666666666667
nan nan
0.466666666666667 0.266666666666667
0.4 0.2
nan nan
0.466666666666667 0.266666666666667
0.466666666666667 0.2
nan nan
0.466666666666667 0.266666666666667
0.4 0.266666666666667
nan nan
0.533333333333333 0.266666666666667
0.466666666666667 0.2
nan nan
0.533333333333333 0.266666666666667
0.533333333333333 0.2
nan nan
0.533333333333333 0.266666666666667
0.466666666666667 0.266666666666667
nan nan
0.6 0.266666666666667
0.533333333333333 0.2
nan nan
0.6 0.266666666666667
0.6 0.2
nan nan
0.6 0.266666666666667
0.533333333333333 0.266666666666667
nan nan
0.666666666666667 0.266666666666667
0.6 0.2
nan nan
0.666666666666667 0.266666666666667
0.666666666666667 0.2
nan nan
0.666666666666667 0.266666666666667
0.6 0.266666666666667
nan nan
0.733333333333333 0.266666666666667
0.666666666666667 0.2
nan nan
0.733333333333333 0.266666666666667
0.733333333333333 0.2
nan nan
0.733333333333333 0.266666666666667
0.666666666666667 0.266666666666667
nan nan
0.8 0.266666666666667
0.733333333333333 0.2
nan nan
0.8 0.266666666666667
0.8 0.2
nan nan
0.8 0.266666666666667
0.733333333333333 0.266666666666667
nan nan
0.866666666666667 0.266666666666667
0.8 0.2
nan nan
0.866666666666667 0.266666666666667
0.866666666666667 0.2
nan nan
0.866666666666667 0.266666666666667
0.8 0.266666666666667
nan nan
0.933333333333333 0.266666666666667
0.866666666666667 0.2
nan nan
0.933333333333333 0.266666666666667
0.933333333333333 0.2
nan nan
0.933333333333333 0.266666666666667
0.866666666666667 0.266666666666667
nan nan
1 0.266666666666667
0.933333333333333 0.2
nan nan
1 0.266666666666667
1 0.2
nan nan
1 0.266666666666667
0.933333333333333 0.266666666666667
nan nan
0 0.333333333333333
0 0.266666666666667
nan nan
0.0666666666666667 0.333333333333333
0 0.266666666666667
nan nan
0.0666666666666667 0.333333333333333
0.0666666666666667 0.266666666666667
nan nan
0.0666666666666667 0.333333333333333
0 0.333333333333333
nan nan
0.133333333333333 0.333333333333333
0.0666666666666667 0.266666666666667
nan nan
0.133333333333333 0.333333333333333
0.133333333333333 0.266666666666667
nan nan
0.133333333333333 0.333333333333333
0.0666666666666667 0.333333333333333
nan nan
0.2 0.333333333333333
0.133333333333333 0.266666666666667
nan nan
0.2 0.333333333333333
0.2 0.266666666666667
nan nan
0.2 0.333333333333333
0.133333333333333 0.333333333333333
nan nan
0.266666666666667 0.333333333333333
0.2 0.266666666666667
nan nan
0.266666666666667 0.333333333333333
0.266666666666667 0.266666666666667
nan nan
0.266666666666667 0.333333333333333
0.2 0.333333333333333
nan nan
0.333333333333333 0.333333333333333
0.266666666666667 0.266666666666667
nan nan
0.333333333333333 0.333333333333333
0.333333333333333 0.266666666666667
nan nan
0.333333333333333 0.333333333333333
0.266666666666667 0.333333333333333
nan nan
0.4 0.333333333333333
0.333333333333333 0.266666666666667
nan nan
0.4 0.333333333333333
0.4 0.266666666666667
nan nan
0.4 0.333333333333333
0.333333333333333 0.333333333333333
nan nan
0.466666666666667 0.333333333333333
0.4 0.266666666666667
nan nan
0.466666666666667 0.333333333333333
0.466666666666667 0.266666666666667
nan nan
0.466666666666667 0.333333333333333
0.4 0.333333333333333
nan nan
0.533333333333333 0.333333333333333
0.466666666666667 0.266666666666667
nan nan
0.533333333333333 0.333333333333333
0.533333333333333 0.266666666666667
nan nan
0.533333333333333 0.333333333333333
0.466666666666667 0.333333333333333
nan nan
0.6 0.333333333333333
0.533333333333333 0.266666666666667
nan nan
0.6 0.333333333333333
0.6 0.266666666666667
nan nan
0.6 0.333333333333333
0.533333333333333 0.333333333333333
nan nan
0.666666666666667 0.333333333333333
0.6 0.266666666666667
nan nan
0.666666666666667 0.333333333333333
0.666666666666667 0.266666666666667
nan nan
0.666666666666667 0.333333333333333
0.6 0.333333333333333
nan nan
0.733333333333333 0.333333333333333
0.666666666666667 0.266666666666667
nan nan
0.733333333333333 0.333333333333333
0.733333333333333 0.266666666666667
nan nan
0.733333333333333 0.333333333333333
0.666666666666667 0.333333333333333
nan nan
0.8 0.333333333333333
0.733333333333333 0.266666666666667
nan nan
0.8 0.333333333333333
0.8 0.266666666666667
nan nan
0.8 0.333333333333333
0.733333333333333 0.333333333333333
nan nan
0.866666666666667 0.333333333333333
0.8 0.266666666666667
nan nan
0.866666666666667 0.333333333333333
0.866666666666667 0.266666666666667
nan nan
0.866666666666667 0.333333333333333
0.8 0.333333333333333
nan nan
0.933333333333333 0.333333333333333
0.866666666666667 0.266666666666667
nan nan
0.933333333333333 0.333333333333333
0.933333333333333 0.266666666666667
nan nan
0.933333333333333 0.333333333333333
0.866666666666667 0.333333333333333
nan nan
1 0.333333333333333
0.933333333333333 0.266666666666667
nan nan
1 0.333333333333333
1 0.266666666666667
nan nan
1 0.333333333333333
0.933333333333333 0.333333333333333
nan nan
0 0.4
0 0.333333333333333
nan nan
0.0666666666666667 0.4
0 0.333333333333333
nan nan
0.0666666666666667 0.4
0.0666666666666667 0.333333333333333
nan nan
0.0666666666666667 0.4
0 0.4
nan nan
0.133333333333333 0.4
0.0666666666666667 0.333333333333333
nan nan
0.133333333333333 0.4
0.133333333333333 0.333333333333333
nan nan
0.133333333333333 0.4
0.0666666666666667 0.4
nan nan
0.2 0.4
0.133333333333333 0.333333333333333
nan nan
0.2 0.4
0.2 0.333333333333333
nan nan
0.2 0.4
0.133333333333333 0.4
nan nan
0.266666666666667 0.4
0.2 0.333333333333333
nan nan
0.266666666666667 0.4
0.266666666666667 0.333333333333333
nan nan
0.266666666666667 0.4
0.2 0.4
nan nan
0.333333333333333 0.4
0.266666666666667 0.333333333333333
nan nan
0.333333333333333 0.4
0.333333333333333 0.333333333333333
nan nan
0.333333333333333 0.4
0.266666666666667 0.4
nan nan
0.4 0.4
0.333333333333333 0.333333333333333
nan nan
0.4 0.4
0.4 0.333333333333333
nan nan
0.4 0.4
0.333333333333333 0.4
nan nan
0.466666666666667 0.4
0.4 0.333333333333333
nan nan
0.466666666666667 0.4
0.466666666666667 0.333333333333333
nan nan
0.466666666666667 0.4
0.4 0.4
nan nan
0.533333333333333 0.4
0.466666666666667 0.333333333333333
nan nan
0.533333333333333 0.4
0.533333333333333 0.333333333333333
nan nan
0.533333333333333 0.4
0.466666666666667 0.4
nan nan
0.6 0.4
0.533333333333333 0.333333333333333
nan nan
0.6 0.4
0.6 0.333333333333333
nan nan
0.6 0.4
0.533333333333333 0.4
nan nan
0.666666666666667 0.4
0.6 0.333333333333333
nan nan
0.666666666666667 0.4
0.666666666666667 0.333333333333333
nan nan
0.666666666666667 0.4
0.6 0.4
nan nan
0.733333333333333 0.4
0.666666666666667 0.333333333333333
nan nan
0.733333333333333 0.4
0.733333333333333 0.333333333333333
nan nan
0.733333333333333 0.4
0.666666666666667 0.4
nan nan
0.8 0.4
0.733333333333333 0.333333333333333
nan nan
0.8 0.4
0.8 0.333333333333333
nan nan
0.8 0.4
0.733333333333333 0.4
nan nan
0.866666666666667 0.4
0.8 0.333333333333333
nan nan
0.866666666666667 0.4
0.866666666666667 0.333333333333333
nan nan
0.866666666666667 0.4
0.8 0.4
nan nan
0.933333333333333 0.4
0.866666666666667 0.333333333333333
nan nan
0.933333333333333 0.4
0.933333333333333 0.333333333333333
nan nan
0.933333333333333 0.4
0.866666666666667 0.4
nan nan
1 0.4
0.933333333333333 0.333333333333333
nan nan
1 0.4
1 0.333333333333333
nan nan
1 0.4
0.933333333333333 0.4
nan nan
0 0.466666666666667
0 0.4
nan nan
0.0666666666666667 0.466666666666667
0 0.4
nan nan
0.0666666666666667 0.466666666666667
0.0666666666666667 0.4
nan nan
0.0666666666666667 0.466666666666667
0 0.466666666666667
nan nan
0.133333333333333 0.466666666666667
0.0666666666666667 0.4
nan nan
0.133333333333333 0.466666666666667
0.133333333333333 0.4
nan nan
0.133333333333333 0.466666666666667
0.0666666666666667 0.466666666666667
nan nan
0.2 0.466666666666667
0.133333333333333 0.4
nan nan
0.2 0.466666666666667
0.2 0.4
nan nan
0.2 0.466666666666667
0.133333333333333 0.466666666666667
nan nan
0.266666666666667 0.466666666666667
0.2 0.4
nan nan
0.266666666666667 0.466666666666667
0.266666666666667 0.4
nan nan
0.266666666666667 0.466666666666667
0.2 0.466666666666667
nan nan
0.333333333333333 0.466666666666667
0.266666666666667 0.4
nan nan
0.333333333333333 0.466666666666667
0.333333333333333 0.4
nan nan
0.333333333333333 0.466666666666667
0.266666666666667 0.466666666666667
nan nan
0.4 0.466666666666667
0.333333333333333 0.4
nan nan
0.4 0.466666666666667
0.4 0.4
nan nan
0.4 0.466666666666667
0.333333333333333 0.466666666666667
nan nan
0.466666666666667 0.466666666666667
0.4 0.4
nan nan
0.466666666666667 0.466666666666667
0.466666666666667 0.4
nan nan
0.466666666666667 0.466666666666667
0.4 0.466666666666667
nan nan
0.533333333333333 0.466666666666667
0.466666666666667 0.4
nan nan
0.533333333333333 0.466666666666667
0.533333333333333 0.4
nan nan
0.533333333333333 0.466666666666667
0.466666666666667 0.466666666666667
nan nan
0.6 0.466666666666667
0.533333333333333 0.4
nan nan
0.6 0.466666666666667
0.6 0.4
nan nan
0.6 0.466666666666667
0.533333333333333 0.466666666666667
nan nan
0.666666666666667 0.466666666666667
0.6 0.4
nan nan
0.666666666666667 0.466666666666667
0.666666666666667 0.4
nan nan
0.666666666666667 0.466666666666667
0.6 0.466666666666667
nan nan
0.733333333333333 0.466666666666667
0.666666666666667 0.4
nan nan
0.733333333333333 0.466666666666667
0.733333333333333 0.4
nan nan
0.733333333333333 0.466666666666667
0.666666666666667 0.466666666666667
nan nan
0.8 0.466666666666667
0.733333333333333 0.4
nan nan
0.8 0.466666666666667
0.8 0.4
nan nan
0.8 0.466666666666667
0.733333333333333 0.466666666666667
nan nan
0.866666666666667 0.466666666666667
0.8 0.4
nan nan
0.866666666666667 0.466666666666667
0.866666666666667 0.4
nan nan
0.866666666666667 0.466666666666667
0.8 0.466666666666667
nan nan
0.933333333333333 0.466666666666667
0.866666666666667 0.4
nan nan
0.933333333333333 0.466666666666667
0.933333333333333 0.4
nan nan
0.933333333333333 0.466666666666667
0.866666666666667 0.466666666666667
nan nan
1 0.466666666666667
0.933333333333333 0.4
nan nan
1 0.466666666666667
1 0.4
nan nan
1 0.466666666666667
0.933333333333333 0.466666666666667
nan nan
0 0.533333333333333
0 0.466666666666667
nan nan
0.0666666666666667 0.533333333333333
0 0.466666666666667
nan nan
0.0666666666666667 0.533333333333333
0.0666666666666667 0.466666666666667
nan nan
0.0666666666666667 0.533333333333333
0 0.533333333333333
nan nan
0.133333333333333 0.533333333333333
0.0666666666666667 0.466666666666667
nan nan
0.133333333333333 0.533333333333333
0.133333333333333 0.466666666666667
nan nan
0.133333333333333 0.533333333333333
0.0666666666666667 0.533333333333333
nan nan
0.2 0.533333333333333
0.133333333333333 0.466666666666667
nan nan
0.2 0.533333333333333
0.2 0.466666666666667
nan nan
0.2 0.533333333333333
0.133333333333333 0.533333333333333
nan nan
0.266666666666667 0.533333333333333
0.2 0.466666666666667
nan nan
0.266666666666667 0.533333333333333
0.266666666666667 0.466666666666667
nan nan
0.266666666666667 0.533333333333333
0.2 0.533333333333333
nan nan
0.333333333333333 0.533333333333333
0.266666666666667 0.466666666666667
nan nan
0.333333333333333 0.533333333333333
0.333333333333333 0.466666666666667
nan nan
0.333333333333333 0.533333333333333
0.266666666666667 0.533333333333333
nan nan
0.4 0.533333333333333
0.333333333333333 0.466666666666667
nan nan
0.4 0.533333333333333
0.4 0.466666666666667
nan nan
0.4 0.533333333333333
0.333333333333333 0.533333333333333
nan nan
0.466666666666667 0.533333333333333
0.4 0.466666666666667
nan nan
0.466666666666667 0.533333333333333
0.466666666666667 0.466666666666667
nan nan
0.466666666666667 0.533333333333333
0.4 0.533333333333333
nan nan
0.533333333333333 0.533333333333333
0.466666666666667 0.466666666666667
nan nan
0.533333333333333 0.533333333333333
0.533333333333333 0.466666666666667
nan nan
0.533333333333333 0.533333333333333
0.466666666666667 0.533333333333333
nan nan
0.6 0.533333333333333
0.533333333333333 0.466666666666667
nan nan
0.6 0.533333333333333
0.6 0.466666666666667
nan nan
0.6 0.533333333333333
0.533333333333333 0.533333333333333
nan nan
0.666666666666667 0.533333333333333
0.6 0.466666666666667
nan nan
0.666666666666667 0.533333333333333
0.666666666666667 0.466666666666667
nan nan
0.666666666666667 0.533333333333333
0.6 0.533333333333333
nan nan
0.733333333333333 0.533333333333333
0.666666666666667 0.466666666666667
nan nan
0.733333333333333 0.533333333333333
0.733333333333333 0.466666666666667
nan nan
0.733333333333333 0.533333333333333
0.666666666666667 0.533333333333333
nan nan
0.8 0.533333333333333
0.733333333333333 0.466666666666667
nan nan
0.8 0.533333333333333
0.8 0.466666666666667
nan nan
0.8 0.533333333333333
0.733333333333333 0.533333333333333
nan nan
0.866666666666667 0.533333333333333
0.8 0.466666666666667
nan nan
0.866666666666667 0.533333333333333
0.866666666666667 0.466666666666667
nan nan
0.866666666666667 0.533333333333333
0.8 0.533333333333333
nan nan
0.933333333333333 0.533333333333333
0.866666666666667 0.466666666666667
nan nan
0.933333333333333 0.533333333333333
0.933333333333333 0.466666666666667
nan nan
0.933333333333333 0.533333333333333
0.866666666666667 0.533333333333333
nan nan
1 0.533333333333333
0.933333333333333 0.466666666666667
nan nan
1 0.533333333333333
1 0.466666666666667
nan nan
1 0.533333333333333
0.933333333333333 0.533333333333333
nan nan
0 0.6
0 0.533333333333333
nan nan
0.0666666666666667 0.6
0 0.533333333333333
nan nan
0.0666666666666667 0.6
0.0666666666666667 0.533333333333333
nan nan
0.0666666666666667 0.6
0 0.6
nan nan
0.133333333333333 0.6
0.0666666666666667 0.533333333333333
nan nan
0.133333333333333 0.6
0.133333333333333 0.533333333333333
nan nan
0.133333333333333 0.6
0.0666666666666667 0.6
nan nan
0.2 0.6
0.133333333333333 0.533333333333333
nan nan
0.2 0.6
0.2 0.533333333333333
nan nan
0.2 0.6
0.133333333333333 0.6
nan nan
0.266666666666667 0.6
0.2 0.533333333333333
nan nan
0.266666666666667 0.6
0.266666666666667 0.533333333333333
nan nan
0.266666666666667 0.6
0.2 0.6
nan nan
0.333333333333333 0.6
0.266666666666667 0.533333333333333
nan nan
0.333333333333333 0.6
0.333333333333333 0.533333333333333
nan nan
0.333333333333333 0.6
0.266666666666667 0.6
nan nan
0.4 0.6
0.333333333333333 0.533333333333333
nan nan
0.4 0.6
0.4 0.533333333333333
nan nan
0.4 0.6
0.333333333333333 0.6
nan nan
0.466666666666667 0.6
0.4 0.533333333333333
nan nan
0.466666666666667 0.6
0.466666666666667 0.533333333333333
nan nan
0.466666666666667 0.6
0.4 0.6
nan nan
0.533333333333333 0.6
0.466666666666667 0.533333333333333
nan nan
0.533333333333333 0.6
0.533333333333333 0.533333333333333
nan nan
0.533333333333333 0.6
0.466666666666667 0.6
nan nan
0.6 0.6
0.533333333333333 0.533333333333333
nan nan
0.6 0.6
0.6 0.533333333333333
nan nan
0.6 0.6
0.533333333333333 0.6
nan nan
0.666666666666667 0.6
0.6 0.533333333333333
nan nan
0.666666666666667 0.6
0.666666666666667 0.533333333333333
nan nan
0.666666666666667 0.6
0.6 0.6
nan nan
0.733333333333333 0.6
0.666666666666667 0.533333333333333
nan nan
0.733333333333333 0.6
0.733333333333333 0.533333333333333
nan nan
0.733333333333333 0.6
0.666666666666667 0.6
nan nan
0.8 0.6
0.733333333333333 0.533333333333333
nan nan
0.8 0.6
0.8 0.533333333333333
nan nan
0.8 0.6
0.733333333333333 0.6
nan nan
0.866666666666667 0.6
0.8 0.533333333333333
nan nan
0.866666666666667 0.6
0.866666666666667 0.533333333333333
nan nan
0.866666666666667 0.6
0.8 0.6
nan nan
0.933333333333333 0.6
0.866666666666667 0.533333333333333
nan nan
0.933333333333333 0.6
0.933333333333333 0.533333333333333
nan nan
0.933333333333333 0.6
0.866666666666667 0.6
nan nan
1 0.6
0.933333333333333 0.533333333333333
nan nan
1 0.6
1 0.533333333333333
nan nan
1 0.6
0.933333333333333 0.6
nan nan
0 0.666666666666667
0 0.6
nan nan
0.0666666666666667 0.666666666666667
0 0.6
nan nan
0.0666666666666667 0.666666666666667
0.0666666666666667 0.6
nan nan
0.0666666666666667 0.666666666666667
0 0.666666666666667
nan nan
0.133333333333333 0.666666666666667
0.0666666666666667 0.6
nan nan
0.133333333333333 0.666666666666667
0.133333333333333 0.6
nan nan
0.133333333333333 0.666666666666667
0.0666666666666667 0.666666666666667
nan nan
0.2 0.666666666666667
0.133333333333333 0.6
nan nan
0.2 0.666666666666667
0.2 0.6
nan nan
0.2 0.666666666666667
0.133333333333333 0.666666666666667
nan nan
0.266666666666667 0.666666666666667
0.2 0.6
nan nan
0.266666666666667 0.666666666666667
0.266666666666667 0.6
nan nan
0.266666666666667 0.666666666666667
0.2 0.666666666666667
nan nan
0.333333333333333 0.666666666666667
0.266666666666667 0.6
nan nan
0.333333333333333 0.666666666666667
0.333333333333333 0.6
nan nan
0.333333333333333 0.666666666666667
0.266666666666667 0.666666666666667
nan nan
0.4 0.666666666666667
0.333333333333333 0.6
nan nan
0.4 0.666666666666667
0.4 0.6
nan nan
0.4 0.666666666666667
0.333333333333333 0.666666666666667
nan nan
0.466666666666667 0.666666666666667
0.4 0.6
nan nan
0.466666666666667 0.666666666666667
0.466666666666667 0.6
nan nan
0.466666666666667 0.666666666666667
0.4 0.666666666666667
nan nan
0.533333333333333 0.666666666666667
0.466666666666667 0.6
nan nan
0.533333333333333 0.666666666666667
0.533333333333333 0.6
nan nan
0.533333333333333 0.666666666666667
0.466666666666667 0.666666666666667
nan nan
0.6 0.666666666666667
0.533333333333333 0.6
nan nan
0.6 0.666666666666667
0.6 0.6
nan nan
0.6 0.666666666666667
0.533333333333333 0.666666666666667
nan nan
0.666666666666667 0.666666666666667
0.6 0.6
nan nan
0.666666666666667 0.666666666666667
0.666666666666667 0.6
nan nan
0.666666666666667 0.666666666666667
0.6 0.666666666666667
nan nan
0.733333333333333 0.666666666666667
0.666666666666667 0.6
nan nan
0.733333333333333 0.666666666666667
0.733333333333333 0.6
nan nan
0.733333333333333 0.666666666666667
0.666666666666667 0.666666666666667
nan nan
0.8 0.666666666666667
0.733333333333333 0.6
nan nan
0.8 0.666666666666667
0.8 0.6
nan nan
0.8 0.666666666666667
0.733333333333333 0.666666666666667
nan nan
0.866666666666667 0.666666666666667
0.8 0.6
nan nan
0.866666666666667 0.666666666666667
0.866666666666667 0.6
nan nan
0.866666666666667 0.666666666666667
0.8 0.666666666666667
nan nan
0.933333333333333 0.666666666666667
0.866666666666667 0.6
nan nan
0.933333333333333 0.666666666666667
0.933333333333333 0.6
nan nan
0.933333333333333 0.666666666666667
0.866666666666667 0.666666666666667
nan nan
1 0.666666666666667
0.933333333333333 0.6
nan nan
1 0.666666666666667
1 0.6
nan nan
1 0.666666666666667
0.933333333333333 0.666666666666667
nan nan
0 0.733333333333333
0 0.666666666666667
nan nan
0.0666666666666667 0.733333333333333
0 0.666666666666667
nan nan
0.0666666666666667 0.733333333333333
0.0666666666666667 0.666666666666667
nan nan
0.0666666666666667 0.733333333333333
0 0.733333333333333
nan nan
0.133333333333333 0.733333333333333
0.0666666666666667 0.666666666666667
nan nan
0.133333333333333 0.733333333333333
0.133333333333333 0.666666666666667
nan nan
0.133333333333333 0.733333333333333
0.0666666666666667 0.733333333333333
nan nan
0.2 0.733333333333333
0.133333333333333 0.666666666666667
nan nan
0.2 0.733333333333333
0.2 0.666666666666667
nan nan
0.2 0.733333333333333
0.133333333333333 0.733333333333333
nan nan
0.266666666666667 0.733333333333333
0.2 0.666666666666667
nan nan
0.266666666666667 0.733333333333333
0.266666666666667 0.666666666666667
nan nan
0.266666666666667 0.733333333333333
0.2 0.733333333333333
nan nan
0.333333333333333 0.733333333333333
0.266666666666667 0.666666666666667
nan nan
0.333333333333333 0.733333333333333
0.333333333333333 0.666666666666667
nan nan
0.333333333333333 0.733333333333333
0.266666666666667 0.733333333333333
nan nan
0.4 0.733333333333333
0.333333333333333 0.666666666666667
nan nan
0.4 0.733333333333333
0.4 0.666666666666667
nan nan
0.4 0.733333333333333
0.333333333333333 0.733333333333333
nan nan
0.466666666666667 0.733333333333333
0.4 0.666666666666667
nan nan
0.466666666666667 0.733333333333333
0.466666666666667 0.666666666666667
nan nan
0.466666666666667 0.733333333333333
0.4 0.733333333333333
nan nan
0.533333333333333 0.733333333333333
0.466666666666667 0.666666666666667
nan nan
0.533333333333333 0.733333333333333
0.533333333333333 0.666666666666667
nan nan
0.533333333333333 0.733333333333333
0.466666666666667 0.733333333333333
nan nan
0.6 0.733333333333333
0.533333333333333 0.666666666666667
nan nan
0.6 0.733333333333333
0.6 0.666666666666667
nan nan
0.6 0.733333333333333
0.533333333333333 0.733333333333333
nan nan
0.666666666666667 0.733333333333333
0.6 0.666666666666667
nan nan
0.666666666666667 0.733333333333333
0.666666666666667 0.666666666666667
nan nan
0.666666666666667 0.733333333333333
0.6 0.733333333333333
nan nan
0.733333333333333 0.733333333333333
0.666666666666667 0.666666666666667
nan nan
0.733333333333333 0.733333333333333
0.733333333333333 0.666666666666667
nan nan
0.733333333333333 0.733333333333333
0.666666666666667 0.733333333333333
nan nan
0.8 0.733333333333333
0.733333333333333 0.666666666666667
nan nan
0.8 0.733333333333333
0.8 0.666666666666667
nan nan
0.8 0.733333333333333
0.733333333333333 0.733333333333333
nan nan
0.866666666666667 0.733333333333333
0.8 0.666666666666667
nan nan
0.866666666666667 0.733333333333333
0.866666666666667 0.666666666666667
nan nan
0.866666666666667 0.733333333333333
0.8 0.733333333333333
nan nan
0.933333333333333 0.733333333333333
0.866666666666667 0.666666666666667
nan nan
0.933333333333333 0.733333333333333
0.933333333333333 0.666666666666667
nan nan
0.933333333333333 0.733333333333333
0.866666666666667 0.733333333333333
nan nan
1 0.733333333333333
0.933333333333333 0.666666666666667
nan nan
1 0.733333333333333
1 0.666666666666667
nan nan
1 0.733333333333333
0.933333333333333 0.733333333333333
nan nan
0 0.8
0 0.733333333333333
nan nan
0.0666666666666667 0.8
0 0.733333333333333
nan nan
0.0666666666666667 0.8
0.0666666666666667 0.733333333333333
nan nan
0.0666666666666667 0.8
0 0.8
nan nan
0.133333333333333 0.8
0.0666666666666667 0.733333333333333
nan nan
0.133333333333333 0.8
0.133333333333333 0.733333333333333
nan nan
0.133333333333333 0.8
0.0666666666666667 0.8
nan nan
0.2 0.8
0.133333333333333 0.733333333333333
nan nan
0.2 0.8
0.2 0.733333333333333
nan nan
0.2 0.8
0.133333333333333 0.8
nan nan
0.266666666666667 0.8
0.2 0.733333333333333
nan nan
0.266666666666667 0.8
0.266666666666667 0.733333333333333
nan nan
0.266666666666667 0.8
0.2 0.8
nan nan
0.333333333333333 0.8
0.266666666666667 0.733333333333333
nan nan
0.333333333333333 0.8
0.333333333333333 0.733333333333333
nan nan
0.333333333333333 0.8
0.266666666666667 0.8
nan nan
0.4 0.8
0.333333333333333 0.733333333333333
nan nan
0.4 0.8
0.4 0.733333333333333
nan nan
0.4 0.8
0.333333333333333 0.8
nan nan
0.466666666666667 0.8
0.4 0.733333333333333
nan nan
0.466666666666667 0.8
0.466666666666667 0.733333333333333
nan nan
0.466666666666667 0.8
0.4 0.8
nan nan
0.533333333333333 0.8
0.466666666666667 0.733333333333333
nan nan
0.533333333333333 0.8
0.533333333333333 0.733333333333333
nan nan
0.533333333333333 0.8
0.466666666666667 0.8
nan nan
0.6 0.8
0.533333333333333 0.733333333333333
nan nan
0.6 0.8
0.6 0.733333333333333
nan nan
0.6 0.8
0.533333333333333 0.8
nan nan
0.666666666666667 0.8
0.6 0.733333333333333
nan nan
0.666666666666667 0.8
0.666666666666667 0.733333333333333
nan nan
0.666666666666667 0.8
0.6 0.8
nan nan
0.733333333333333 0.8
0.666666666666667 0.733333333333333
nan nan
0.733333333333333 0.8
0.733333333333333 0.733333333333333
nan nan
0.733333333333333 0.8
0.666666666666667 0.8
nan nan
0.8 0.8
0.733333333333333 0.733333333333333
nan nan
0.8 0.8
0.8 0.733333333333333
nan nan
0.8 0.8
0.733333333333333 0.8
nan nan
0.866666666666667 0.8
0.8 0.733333333333333
nan nan
0.866666666666667 0.8
0.866666666666667 0.733333333333333
nan nan
0.866666666666667 0.8
0.8 0.8
nan nan
0.933333333333333 0.8
0.866666666666667 0.733333333333333
nan nan
0.933333333333333 0.8
0.933333333333333 0.733333333333333
nan nan
0.933333333333333 0.8
0.866666666666667 0.8
nan nan
1 0.8
0.933333333333333 0.733333333333333
nan nan
1 0.8
1 0.733333333333333
nan nan
1 0.8
0.933333333333333 0.8
nan nan
0 0.866666666666667
0 0.8
nan nan
0.0666666666666667 0.866666666666667
0 0.8
nan nan
0.0666666666666667 0.866666666666667
0.0666666666666667 0.8
nan nan
0.0666666666666667 0.866666666666667
0 0.866666666666667
nan nan
0.133333333333333 0.866666666666667
0.0666666666666667 0.8
nan nan
0.133333333333333 0.866666666666667
0.133333333333333 0.8
nan nan
0.133333333333333 0.866666666666667
0.0666666666666667 0.866666666666667
nan nan
0.2 0.866666666666667
0.133333333333333 0.8
nan nan
0.2 0.866666666666667
0.2 0.8
nan nan
0.2 0.866666666666667
0.133333333333333 0.866666666666667
nan nan
0.266666666666667 0.866666666666667
0.2 0.8
nan nan
0.266666666666667 0.866666666666667
0.266666666666667 0.8
nan nan
0.266666666666667 0.866666666666667
0.2 0.866666666666667
nan nan
0.333333333333333 0.866666666666667
0.266666666666667 0.8
nan nan
0.333333333333333 0.866666666666667
0.333333333333333 0.8
nan nan
0.333333333333333 0.866666666666667
0.266666666666667 0.866666666666667
nan nan
0.4 0.866666666666667
0.333333333333333 0.8
nan nan
0.4 0.866666666666667
0.4 0.8
nan nan
0.4 0.866666666666667
0.333333333333333 0.866666666666667
nan nan
0.466666666666667 0.866666666666667
0.4 0.8
nan nan
0.466666666666667 0.866666666666667
0.466666666666667 0.8
nan nan
0.466666666666667 0.866666666666667
0.4 0.866666666666667
nan nan
0.533333333333333 0.866666666666667
0.466666666666667 0.8
nan nan
0.533333333333333 0.866666666666667
0.533333333333333 0.8
nan nan
0.533333333333333 0.866666666666667
0.466666666666667 0.866666666666667
nan nan
0.6 0.866666666666667
0.533333333333333 0.8
nan nan
0.6 0.866666666666667
0.6 0.8
nan nan
0.6 0.866666666666667
0.533333333333333 0.866666666666667
nan nan
0.666666666666667 0.866666666666667
0.6 0.8
nan nan
0.666666666666667 0.866666666666667
0.666666666666667 0.8
nan nan
0.666666666666667 0.866666666666667
0.6 0.866666666666667
nan nan
0.733333333333333 0.866666666666667
0.666666666666667 0.8
nan nan
0.733333333333333 0.866666666666667
0.733333333333333 0.8
nan nan
0.733333333333333 0.866666666666667
0.666666666666667 0.866666666666667
nan nan
0.8 0.866666666666667
0.733333333333333 0.8
nan nan
0.8 0.866666666666667
0.8 0.8
nan nan
0.8 0.866666666666667
0.733333333333333 0.866666666666667
nan nan
0.866666666666667 0.866666666666667
0.8 0.8
nan nan
0.866666666666667 0.866666666666667
0.866666666666667 0.8
nan nan
0.866666666666667 0.866666666666667
0.8 0.866666666666667
nan nan
0.933333333333333 0.866666666666667
0.866666666666667 0.8
nan nan
0.933333333333333 0.866666666666667
0.933333333333333 0.8
nan nan
0.933333333333333 0.866666666666667
0.866666666666667 0.866666666666667
nan nan
1 0.866666666666667
0.933333333333333 0.8
nan nan
1 0.866666666666667
1 0.8
nan nan
1 0.866666666666667
0.933333333333333 0.866666666666667
nan nan
0 0.933333333333333
0 0.866666666666667
nan nan
0.0666666666666667 0.933333333333333
0 0.866666666666667
nan nan
0.0666666666666667 0.933333333333333
0.0666666666666667 0.866666666666667
nan nan
0.0666666666666667 0.933333333333333
0 0.933333333333333
nan nan
0.133333333333333 0.933333333333333
0.0666666666666667 0.866666666666667
nan nan
0.133333333333333 0.933333333333333
0.133333333333333 0.866666666666667
nan nan
0.133333333333333 0.933333333333333
0.0666666666666667 0.933333333333333
nan nan
0.2 0.933333333333333
0.133333333333333 0.866666666666667
nan nan
0.2 0.933333333333333
0.2 0.866666666666667
nan nan
0.2 0.933333333333333
0.133333333333333 0.933333333333333
nan nan
0.266666666666667 0.933333333333333
0.2 0.866666666666667
nan nan
0.266666666666667 0.933333333333333
0.266666666666667 0.866666666666667
nan nan
0.266666666666667 0.933333333333333
0.2 0.933333333333333
nan nan
0.333333333333333 0.933333333333333
0.266666666666667 0.866666666666667
nan nan
0.333333333333333 0.933333333333333
0.333333333333333 0.866666666666667
nan nan
0.333333333333333 0.933333333333333
0.266666666666667 0.933333333333333
nan nan
0.4 0.933333333333333
0.333333333333333 0.866666666666667
nan nan
0.4 0.933333333333333
0.4 0.866666666666667
nan nan
0.4 0.933333333333333
0.333333333333333 0.933333333333333
nan nan
0.466666666666667 0.933333333333333
0.4 0.866666666666667
nan nan
0.466666666666667 0.933333333333333
0.466666666666667 0.866666666666667
nan nan
0.466666666666667 0.933333333333333
0.4 0.933333333333333
nan nan
0.533333333333333 0.933333333333333
0.466666666666667 0.866666666666667
nan nan
0.533333333333333 0.933333333333333
0.533333333333333 0.866666666666667
nan nan
0.533333333333333 0.933333333333333
0.466666666666667 0.933333333333333
nan nan
0.6 0.933333333333333
0.533333333333333 0.866666666666667
nan nan
0.6 0.933333333333333
0.6 0.866666666666667
nan nan
0.6 0.933333333333333
0.533333333333333 0.933333333333333
nan nan
0.666666666666667 0.933333333333333
0.6 0.866666666666667
nan nan
0.666666666666667 0.933333333333333
0.666666666666667 0.866666666666667
nan nan
0.666666666666667 0.933333333333333
0.6 0.933333333333333
nan nan
0.733333333333333 0.933333333333333
0.666666666666667 0.866666666666667
nan nan
0.733333333333333 0.933333333333333
0.733333333333333 0.866666666666667
nan nan
0.733333333333333 0.933333333333333
0.666666666666667 0.933333333333333
nan nan
0.8 0.933333333333333
0.733333333333333 0.866666666666667
nan nan
0.8 0.933333333333333
0.8 0.866666666666667
nan nan
0.8 0.933333333333333
0.733333333333333 0.933333333333333
nan nan
0.866666666666667 0.933333333333333
0.8 0.866666666666667
nan nan
0.866666666666667 0.933333333333333
0.866666666666667 0.866666666666667
nan nan
0.866666666666667 0.933333333333333
0.8 0.933333333333333
nan nan
0.933333333333333 0.933333333333333
0.866666666666667 0.866666666666667
nan nan
0.933333333333333 0.933333333333333
0.933333333333333 0.866666666666667
nan nan
0.933333333333333 0.933333333333333
0.866666666666667 0.933333333333333
nan nan
1 0.933333333333333
0.933333333333333 0.866666666666667
nan nan
1 0.933333333333333
1 0.866666666666667
nan nan
1 0.933333333333333
0.933333333333333 0.933333333333333
nan nan
0 1
0 0.933333333333333
nan nan
0.0666666666666667 1
0 0.933333333333333
nan nan
0.0666666666666667 1
0.0666666666666667 0.933333333333333
nan nan
0.0666666666666667 1
0 1
nan nan
0.133333333333333 1
0.0666666666666667 0.933333333333333
nan nan
0.133333333333333 1
0.133333333333333 0.933333333333333
nan nan
0.133333333333333 1
0.0666666666666667 1
nan nan
0.2 1
0.133333333333333 0.933333333333333
nan nan
0.2 1
0.2 0.933333333333333
nan nan
0.2 1
0.133333333333333 1
nan nan
0.266666666666667 1
0.2 0.933333333333333
nan nan
0.266666666666667 1
0.266666666666667 0.933333333333333
nan nan
0.266666666666667 1
0.2 1
nan nan
0.333333333333333 1
0.266666666666667 0.933333333333333
nan nan
0.333333333333333 1
0.333333333333333 0.933333333333333
nan nan
0.333333333333333 1
0.266666666666667 1
nan nan
0.4 1
0.333333333333333 0.933333333333333
nan nan
0.4 1
0.4 0.933333333333333
nan nan
0.4 1
0.333333333333333 1
nan nan
0.466666666666667 1
0.4 0.933333333333333
nan nan
0.466666666666667 1
0.466666666666667 0.933333333333333
nan nan
0.466666666666667 1
0.4 1
nan nan
0.533333333333333 1
0.466666666666667 0.933333333333333
nan nan
0.533333333333333 1
0.533333333333333 0.933333333333333
nan nan
0.533333333333333 1
0.466666666666667 1
nan nan
0.6 1
0.533333333333333 0.933333333333333
nan nan
0.6 1
0.6 0.933333333333333
nan nan
0.6 1
0.533333333333333 1
nan nan
0.666666666666667 1
0.6 0.933333333333333
nan nan
0.666666666666667 1
0.666666666666667 0.933333333333333
nan nan
0.666666666666667 1
0.6 1
nan nan
0.733333333333333 1
0.666666666666667 0.933333333333333
nan nan
0.733333333333333 1
0.733333333333333 0.933333333333333
nan nan
0.733333333333333 1
0.666666666666667 1
nan nan
0.8 1
0.733333333333333 0.933333333333333
nan nan
0.8 1
0.8 0.933333333333333
nan nan
0.8 1
0.733333333333333 1
nan nan
0.866666666666667 1
0.8 0.933333333333333
nan nan
0.866666666666667 1
0.866666666666667 0.933333333333333
nan nan
0.866666666666667 1
0.8 1
nan nan
0.933333333333333 1
0.866666666666667 0.933333333333333
nan nan
0.933333333333333 1
0.933333333333333 0.933333333333333
nan nan
0.933333333333333 1
0.866666666666667 1
nan nan
1 1
0.933333333333333 0.933333333333333
nan nan
1 1
1 0.933333333333333
nan nan
1 1
0.933333333333333 1
nan nan
};
\addplot [thick, blue, forget plot]
table {%
0 0
0 1
};
\addplot [thick, blue, forget plot]
table {%
0 0
1 0
};
\addplot [thick, blue]
table {%
0 1
1 1
};
\addlegendentry{$\Gamma^{ext}$}
\addplot [thick, red]
table {%
1 0
1 1
};
\addlegendentry{$\Gamma^{root}$}
\addplot [semithick, black, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0.0666666666666667 0.866666666666667
0.266666666666667 0.8
0.466666666666667 0.866666666666667
0.333333333333333 0.4
0.0666666666666667 0.0666666666666667
1 0.933333333333333
0.466666666666667 0.333333333333333
1 0.8
1 0.6
0.733333333333333 0.0666666666666667
};
\addlegendentry{Observed points}
\end{axis}

\end{tikzpicture}


==> Figs/2D_Poisson/domain_mesh_observables_modified.tex <==


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{lightgray204}{RGB}{204,204,204}
  
  \begin{axis}[
  % Set the aspect ratio to 1 for a square plot
  unit vector ratio*=1 1 1,
  % Set equal width and height
  width=8.5cm,
  height=8.5cm,
  legend cell align={left},
  legend columns=3,
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.5,-0.12)},
    anchor=north,
    draw=lightgray204
  },
  tick align=outside,
  tick pos=left,
  unbounded coords=jump,
  x grid style={darkgray176},
  xmin=-0.01, xmax=1.01,
  xtick style={color=black},
  y grid style={darkgray176},
  ymin=-0.01, ymax=1.01,
  ytick style={color=black}
  ]
  \addplot [very thin, black, forget plot]
  table {%
  0.0666666666666667 0
  0 0
  nan nan
  0.133333333333333 0
  0.0666666666666667 0
  nan nan
  0.2 0
  0.133333333333333 0
  nan nan
  0.266666666666667 0
  0.2 0
  nan nan
  0.333333333333333 0
  0.266666666666667 0
  nan nan
  0.4 0
  0.333333333333333 0
  nan nan
  0.466666666666667 0
  0.4 0
  nan nan
  0.533333333333333 0
  0.466666666666667 0
  nan nan
  0.6 0
  0.533333333333333 0
  nan nan
  0.666666666666667 0
  0.6 0
  nan nan
  0.733333333333333 0
  0.666666666666667 0
  nan nan
  0.8 0
  0.733333333333333 0
  nan nan
  0.866666666666667 0
  0.8 0
  nan nan
  0.933333333333333 0
  0.866666666666667 0
  nan nan
  1 0
  0.933333333333333 0
  nan nan
  0 0.0666666666666667
  0 0
  nan nan
  0.0666666666666667 0.0666666666666667
  0 0
  nan nan
  0.0666666666666667 0.0666666666666667
  0.0666666666666667 0
  nan nan
  0.0666666666666667 0.0666666666666667
  0 0.0666666666666667
  nan nan
  0.133333333333333 0.0666666666666667
  0.0666666666666667 0
  nan nan
  0.133333333333333 0.0666666666666667
  0.133333333333333 0
  nan nan
  0.133333333333333 0.0666666666666667
  0.0666666666666667 0.0666666666666667
  nan nan
  0.2 0.0666666666666667
  0.133333333333333 0
  nan nan
  0.2 0.0666666666666667
  0.2 0
  nan nan
  0.2 0.0666666666666667
  0.133333333333333 0.0666666666666667
  nan nan
  0.266666666666667 0.0666666666666667
  0.2 0
  nan nan
  0.266666666666667 0.0666666666666667
  0.266666666666667 0
  nan nan
  0.266666666666667 0.0666666666666667
  0.2 0.0666666666666667
  nan nan
  0.333333333333333 0.0666666666666667
  0.266666666666667 0
  nan nan
  0.333333333333333 0.0666666666666667
  0.333333333333333 0
  nan nan
  0.333333333333333 0.0666666666666667
  0.266666666666667 0.0666666666666667
  nan nan
  0.4 0.0666666666666667
  0.333333333333333 0
  nan nan
  0.4 0.0666666666666667
  0.4 0
  nan nan
  0.4 0.0666666666666667
  0.333333333333333 0.0666666666666667
  nan nan
  0.466666666666667 0.0666666666666667
  0.4 0
  nan nan
  0.466666666666667 0.0666666666666667
  0.466666666666667 0
  nan nan
  0.466666666666667 0.0666666666666667
  0.4 0.0666666666666667
  nan nan
  0.533333333333333 0.0666666666666667
  0.466666666666667 0
  nan nan
  0.533333333333333 0.0666666666666667
  0.533333333333333 0
  nan nan
  0.533333333333333 0.0666666666666667
  0.466666666666667 0.0666666666666667
  nan nan
  0.6 0.0666666666666667
  0.533333333333333 0
  nan nan
  0.6 0.0666666666666667
  0.6 0
  nan nan
  0.6 0.0666666666666667
  0.533333333333333 0.0666666666666667
  nan nan
  0.666666666666667 0.0666666666666667
  0.6 0
  nan nan
  0.666666666666667 0.0666666666666667
  0.666666666666667 0
  nan nan
  0.666666666666667 0.0666666666666667
  0.6 0.0666666666666667
  nan nan
  0.733333333333333 0.0666666666666667
  0.666666666666667 0
  nan nan
  0.733333333333333 0.0666666666666667
  0.733333333333333 0
  nan nan
  0.733333333333333 0.0666666666666667
  0.666666666666667 0.0666666666666667
  nan nan
  0.8 0.0666666666666667
  0.733333333333333 0
  nan nan
  0.8 0.0666666666666667
  0.8 0
  nan nan
  0.8 0.0666666666666667
  0.733333333333333 0.0666666666666667
  nan nan
  0.866666666666667 0.0666666666666667
  0.8 0
  nan nan
  0.866666666666667 0.0666666666666667
  0.866666666666667 0
  nan nan
  0.866666666666667 0.0666666666666667
  0.8 0.0666666666666667
  nan nan
  0.933333333333333 0.0666666666666667
  0.866666666666667 0
  nan nan
  0.933333333333333 0.0666666666666667
  0.933333333333333 0
  nan nan
  0.933333333333333 0.0666666666666667
  0.866666666666667 0.0666666666666667
  nan nan
  1 0.0666666666666667
  0.933333333333333 0
  nan nan
  1 0.0666666666666667
  1 0
  nan nan
  1 0.0666666666666667
  0.933333333333333 0.0666666666666667
  nan nan
  0 0.133333333333333
  0 0.0666666666666667
  nan nan
  0.0666666666666667 0.133333333333333
  0 0.0666666666666667
  nan nan
  0.0666666666666667 0.133333333333333
  0.0666666666666667 0.0666666666666667
  nan nan
  0.0666666666666667 0.133333333333333
  0 0.133333333333333
  nan nan
  0.133333333333333 0.133333333333333
  0.0666666666666667 0.0666666666666667
  nan nan
  0.133333333333333 0.133333333333333
  0.133333333333333 0.0666666666666667
  nan nan
  0.133333333333333 0.133333333333333
  0.0666666666666667 0.133333333333333
  nan nan
  0.2 0.133333333333333
  0.133333333333333 0.0666666666666667
  nan nan
  0.2 0.133333333333333
  0.2 0.0666666666666667
  nan nan
  0.2 0.133333333333333
  0.133333333333333 0.133333333333333
  nan nan
  0.266666666666667 0.133333333333333
  0.2 0.0666666666666667
  nan nan
  0.266666666666667 0.133333333333333
  0.266666666666667 0.0666666666666667
  nan nan
  0.266666666666667 0.133333333333333
  0.2 0.133333333333333
  nan nan
  0.333333333333333 0.133333333333333
  0.266666666666667 0.0666666666666667
  nan nan
  0.333333333333333 0.133333333333333
  0.333333333333333 0.0666666666666667
  nan nan
  0.333333333333333 0.133333333333333
  0.266666666666667 0.133333333333333
  nan nan
  0.4 0.133333333333333
  0.333333333333333 0.0666666666666667
  nan nan
  0.4 0.133333333333333
  0.4 0.0666666666666667
  nan nan
  0.4 0.133333333333333
  0.333333333333333 0.133333333333333
  nan nan
  0.466666666666667 0.133333333333333
  0.4 0.0666666666666667
  nan nan
  0.466666666666667 0.133333333333333
  0.466666666666667 0.0666666666666667
  nan nan
  0.466666666666667 0.133333333333333
  0.4 0.133333333333333
  nan nan
  0.533333333333333 0.133333333333333
  0.466666666666667 0.0666666666666667
  nan nan
  0.533333333333333 0.133333333333333
  0.533333333333333 0.0666666666666667
  nan nan
  0.533333333333333 0.133333333333333
  0.466666666666667 0.133333333333333
  nan nan
  0.6 0.133333333333333
  0.533333333333333 0.0666666666666667
  nan nan
  0.6 0.133333333333333
  0.6 0.0666666666666667
  nan nan
  0.6 0.133333333333333
  0.533333333333333 0.133333333333333
  nan nan
  0.666666666666667 0.133333333333333
  0.6 0.0666666666666667
  nan nan
  0.666666666666667 0.133333333333333
  0.666666666666667 0.0666666666666667
  nan nan
  0.666666666666667 0.133333333333333
  0.6 0.133333333333333
  nan nan
  0.733333333333333 0.133333333333333
  0.666666666666667 0.0666666666666667
  nan nan
  0.733333333333333 0.133333333333333
  0.733333333333333 0.0666666666666667
  nan nan
  0.733333333333333 0.133333333333333
  0.666666666666667 0.133333333333333
  nan nan
  0.8 0.133333333333333
  0.733333333333333 0.0666666666666667
  nan nan
  0.8 0.133333333333333
  0.8 0.0666666666666667
  nan nan
  0.8 0.133333333333333
  0.733333333333333 0.133333333333333
  nan nan
  0.866666666666667 0.133333333333333
  0.8 0.0666666666666667
  nan nan
  0.866666666666667 0.133333333333333
  0.866666666666667 0.0666666666666667
  nan nan
  0.866666666666667 0.133333333333333
  0.8 0.133333333333333
  nan nan
  0.933333333333333 0.133333333333333
  0.866666666666667 0.0666666666666667
  nan nan
  0.933333333333333 0.133333333333333
  0.933333333333333 0.0666666666666667
  nan nan
  0.933333333333333 0.133333333333333
  0.866666666666667 0.133333333333333
  nan nan
  1 0.133333333333333
  0.933333333333333 0.0666666666666667
  nan nan
  1 0.133333333333333
  1 0.0666666666666667
  nan nan
  1 0.133333333333333
  0.933333333333333 0.133333333333333
  nan nan
  0 0.2
  0 0.133333333333333
  nan nan
  0.0666666666666667 0.2
  0 0.133333333333333
  nan nan
  0.0666666666666667 0.2
  0.0666666666666667 0.133333333333333
  nan nan
  0.0666666666666667 0.2
  0 0.2
  nan nan
  0.133333333333333 0.2
  0.0666666666666667 0.133333333333333
  nan nan
  0.133333333333333 0.2
  0.133333333333333 0.133333333333333
  nan nan
  0.133333333333333 0.2
  0.0666666666666667 0.2
  nan nan
  0.2 0.2
  0.133333333333333 0.133333333333333
  nan nan
  0.2 0.2
  0.2 0.133333333333333
  nan nan
  0.2 0.2
  0.133333333333333 0.2
  nan nan
  0.266666666666667 0.2
  0.2 0.133333333333333
  nan nan
  0.266666666666667 0.2
  0.266666666666667 0.133333333333333
  nan nan
  0.266666666666667 0.2
  0.2 0.2
  nan nan
  0.333333333333333 0.2
  0.266666666666667 0.133333333333333
  nan nan
  0.333333333333333 0.2
  0.333333333333333 0.133333333333333
  nan nan
  0.333333333333333 0.2
  0.266666666666667 0.2
  nan nan
  0.4 0.2
  0.333333333333333 0.133333333333333
  nan nan
  0.4 0.2
  0.4 0.133333333333333
  nan nan
  0.4 0.2
  0.333333333333333 0.2
  nan nan
  0.466666666666667 0.2
  0.4 0.133333333333333
  nan nan
  0.466666666666667 0.2
  0.466666666666667 0.133333333333333
  nan nan
  0.466666666666667 0.2
  0.4 0.2
  nan nan
  0.533333333333333 0.2
  0.466666666666667 0.133333333333333
  nan nan
  0.533333333333333 0.2
  0.533333333333333 0.133333333333333
  nan nan
  0.533333333333333 0.2
  0.466666666666667 0.2
  nan nan
  0.6 0.2
  0.533333333333333 0.133333333333333
  nan nan
  0.6 0.2
  0.6 0.133333333333333
  nan nan
  0.6 0.2
  0.533333333333333 0.2
  nan nan
  0.666666666666667 0.2
  0.6 0.133333333333333
  nan nan
  0.666666666666667 0.2
  0.666666666666667 0.133333333333333
  nan nan
  0.666666666666667 0.2
  0.6 0.2
  nan nan
  0.733333333333333 0.2
  0.666666666666667 0.133333333333333
  nan nan
  0.733333333333333 0.2
  0.733333333333333 0.133333333333333
  nan nan
  0.733333333333333 0.2
  0.666666666666667 0.2
  nan nan
  0.8 0.2
  0.733333333333333 0.133333333333333
  nan nan
  0.8 0.2
  0.8 0.133333333333333
  nan nan
  0.8 0.2
  0.733333333333333 0.2
  nan nan
  0.866666666666667 0.2
  0.8 0.133333333333333
  nan nan
  0.866666666666667 0.2
  0.866666666666667 0.133333333333333
  nan nan
  0.866666666666667 0.2
  0.8 0.2
  nan nan
  0.933333333333333 0.2
  0.866666666666667 0.133333333333333
  nan nan
  0.933333333333333 0.2
  0.933333333333333 0.133333333333333
  nan nan
  0.933333333333333 0.2
  0.866666666666667 0.2
  nan nan
  1 0.2
  0.933333333333333 0.133333333333333
  nan nan
  1 0.2
  1 0.133333333333333
  nan nan
  1 0.2
  0.933333333333333 0.2
  nan nan
  0 0.266666666666667
  0 0.2
  nan nan
  0.0666666666666667 0.266666666666667
  0 0.2
  nan nan
  0.0666666666666667 0.266666666666667
  0.0666666666666667 0.2
  nan nan
  0.0666666666666667 0.266666666666667
  0 0.266666666666667
  nan nan
  0.133333333333333 0.266666666666667
  0.0666666666666667 0.2
  nan nan
  0.133333333333333 0.266666666666667
  0.133333333333333 0.2
  nan nan
  0.133333333333333 0.266666666666667
  0.0666666666666667 0.266666666666667
  nan nan
  0.2 0.266666666666667
  0.133333333333333 0.2
  nan nan
  0.2 0.266666666666667
  0.2 0.2
  nan nan
  0.2 0.266666666666667
  0.133333333333333 0.266666666666667
  nan nan
  0.266666666666667 0.266666666666667
  0.2 0.2
  nan nan
  0.266666666666667 0.266666666666667
  0.266666666666667 0.2
  nan nan
  0.266666666666667 0.266666666666667
  0.2 0.266666666666667
  nan nan
  0.333333333333333 0.266666666666667
  0.266666666666667 0.2
  nan nan
  0.333333333333333 0.266666666666667
  0.333333333333333 0.2
  nan nan
  0.333333333333333 0.266666666666667
  0.266666666666667 0.266666666666667
  nan nan
  0.4 0.266666666666667
  0.333333333333333 0.2
  nan nan
  0.4 0.266666666666667
  0.4 0.2
  nan nan
  0.4 0.266666666666667
  0.333333333333333 0.266666666666667
  nan nan
  0.466666666666667 0.266666666666667
  0.4 0.2
  nan nan
  0.466666666666667 0.266666666666667
  0.466666666666667 0.2
  nan nan
  0.466666666666667 0.266666666666667
  0.4 0.266666666666667
  nan nan
  0.533333333333333 0.266666666666667
  0.466666666666667 0.2
  nan nan
  0.533333333333333 0.266666666666667
  0.533333333333333 0.2
  nan nan
  0.533333333333333 0.266666666666667
  0.466666666666667 0.266666666666667
  nan nan
  0.6 0.266666666666667
  0.533333333333333 0.2
  nan nan
  0.6 0.266666666666667
  0.6 0.2
  nan nan
  0.6 0.266666666666667
  0.533333333333333 0.266666666666667
  nan nan
  0.666666666666667 0.266666666666667
  0.6 0.2
  nan nan
  0.666666666666667 0.266666666666667
  0.666666666666667 0.2
  nan nan
  0.666666666666667 0.266666666666667
  0.6 0.266666666666667
  nan nan
  0.733333333333333 0.266666666666667
  0.666666666666667 0.2
  nan nan
  0.733333333333333 0.266666666666667
  0.733333333333333 0.2
  nan nan
  0.733333333333333 0.266666666666667
  0.666666666666667 0.266666666666667
  nan nan
  0.8 0.266666666666667
  0.733333333333333 0.2
  nan nan
  0.8 0.266666666666667
  0.8 0.2
  nan nan
  0.8 0.266666666666667
  0.733333333333333 0.266666666666667
  nan nan
  0.866666666666667 0.266666666666667
  0.8 0.2
  nan nan
  0.866666666666667 0.266666666666667
  0.866666666666667 0.2
  nan nan
  0.866666666666667 0.266666666666667
  0.8 0.266666666666667
  nan nan
  0.933333333333333 0.266666666666667
  0.866666666666667 0.2
  nan nan
  0.933333333333333 0.266666666666667
  0.933333333333333 0.2
  nan nan
  0.933333333333333 0.266666666666667
  0.866666666666667 0.266666666666667
  nan nan
  1 0.266666666666667
  0.933333333333333 0.2
  nan nan
  1 0.266666666666667
  1 0.2
  nan nan
  1 0.266666666666667
  0.933333333333333 0.266666666666667
  nan nan
  0 0.333333333333333
  0 0.266666666666667
  nan nan
  0.0666666666666667 0.333333333333333
  0 0.266666666666667
  nan nan
  0.0666666666666667 0.333333333333333
  0.0666666666666667 0.266666666666667
  nan nan
  0.0666666666666667 0.333333333333333
  0 0.333333333333333
  nan nan
  0.133333333333333 0.333333333333333
  0.0666666666666667 0.266666666666667
  nan nan
  0.133333333333333 0.333333333333333
  0.133333333333333 0.266666666666667
  nan nan
  0.133333333333333 0.333333333333333
  0.0666666666666667 0.333333333333333
  nan nan
  0.2 0.333333333333333
  0.133333333333333 0.266666666666667
  nan nan
  0.2 0.333333333333333
  0.2 0.266666666666667
  nan nan
  0.2 0.333333333333333
  0.133333333333333 0.333333333333333
  nan nan
  0.266666666666667 0.333333333333333
  0.2 0.266666666666667
  nan nan
  0.266666666666667 0.333333333333333
  0.266666666666667 0.266666666666667
  nan nan
  0.266666666666667 0.333333333333333
  0.2 0.333333333333333
  nan nan
  0.333333333333333 0.333333333333333
  0.266666666666667 0.266666666666667
  nan nan
  0.333333333333333 0.333333333333333
  0.333333333333333 0.266666666666667
  nan nan
  0.333333333333333 0.333333333333333
  0.266666666666667 0.333333333333333
  nan nan
  0.4 0.333333333333333
  0.333333333333333 0.266666666666667
  nan nan
  0.4 0.333333333333333
  0.4 0.266666666666667
  nan nan
  0.4 0.333333333333333
  0.333333333333333 0.333333333333333
  nan nan
  0.466666666666667 0.333333333333333
  0.4 0.266666666666667
  nan nan
  0.466666666666667 0.333333333333333
  0.466666666666667 0.266666666666667
  nan nan
  0.466666666666667 0.333333333333333
  0.4 0.333333333333333
  nan nan
  0.533333333333333 0.333333333333333
  0.466666666666667 0.266666666666667
  nan nan
  0.533333333333333 0.333333333333333
  0.533333333333333 0.266666666666667
  nan nan
  0.533333333333333 0.333333333333333
  0.466666666666667 0.333333333333333
  nan nan
  0.6 0.333333333333333
  0.533333333333333 0.266666666666667
  nan nan
  0.6 0.333333333333333
  0.6 0.266666666666667
  nan nan
  0.6 0.333333333333333
  0.533333333333333 0.333333333333333
  nan nan
  0.666666666666667 0.333333333333333
  0.6 0.266666666666667
  nan nan
  0.666666666666667 0.333333333333333
  0.666666666666667 0.266666666666667
  nan nan
  0.666666666666667 0.333333333333333
  0.6 0.333333333333333
  nan nan
  0.733333333333333 0.333333333333333
  0.666666666666667 0.266666666666667
  nan nan
  0.733333333333333 0.333333333333333
  0.733333333333333 0.266666666666667
  nan nan
  0.733333333333333 0.333333333333333
  0.666666666666667 0.333333333333333
  nan nan
  0.8 0.333333333333333
  0.733333333333333 0.266666666666667
  nan nan
  0.8 0.333333333333333
  0.8 0.266666666666667
  nan nan
  0.8 0.333333333333333
  0.733333333333333 0.333333333333333
  nan nan
  0.866666666666667 0.333333333333333
  0.8 0.266666666666667
  nan nan
  0.866666666666667 0.333333333333333
  0.866666666666667 0.266666666666667
  nan nan
  0.866666666666667 0.333333333333333
  0.8 0.333333333333333
  nan nan
  0.933333333333333 0.333333333333333
  0.866666666666667 0.266666666666667
  nan nan
  0.933333333333333 0.333333333333333
  0.933333333333333 0.266666666666667
  nan nan
  0.933333333333333 0.333333333333333
  0.866666666666667 0.333333333333333
  nan nan
  1 0.333333333333333
  0.933333333333333 0.266666666666667
  nan nan
  1 0.333333333333333
  1 0.266666666666667
  nan nan
  1 0.333333333333333
  0.933333333333333 0.333333333333333
  nan nan
  0 0.4
  0 0.333333333333333
  nan nan
  0.0666666666666667 0.4
  0 0.333333333333333
  nan nan
  0.0666666666666667 0.4
  0.0666666666666667 0.333333333333333
  nan nan
  0.0666666666666667 0.4
  0 0.4
  nan nan
  0.133333333333333 0.4
  0.0666666666666667 0.333333333333333
  nan nan
  0.133333333333333 0.4
  0.133333333333333 0.333333333333333
  nan nan
  0.133333333333333 0.4
  0.0666666666666667 0.4
  nan nan
  0.2 0.4
  0.133333333333333 0.333333333333333
  nan nan
  0.2 0.4
  0.2 0.333333333333333
  nan nan
  0.2 0.4
  0.133333333333333 0.4
  nan nan
  0.266666666666667 0.4
  0.2 0.333333333333333
  nan nan
  0.266666666666667 0.4
  0.266666666666667 0.333333333333333
  nan nan
  0.266666666666667 0.4
  0.2 0.4
  nan nan
  0.333333333333333 0.4
  0.266666666666667 0.333333333333333
  nan nan
  0.333333333333333 0.4
  0.333333333333333 0.333333333333333
  nan nan
  0.333333333333333 0.4
  0.266666666666667 0.4
  nan nan
  0.4 0.4
  0.333333333333333 0.333333333333333
  nan nan
  0.4 0.4
  0.4 0.333333333333333
  nan nan
  0.4 0.4
  0.333333333333333 0.4
  nan nan
  0.466666666666667 0.4
  0.4 0.333333333333333
  nan nan
  0.466666666666667 0.4
  0.466666666666667 0.333333333333333
  nan nan
  0.466666666666667 0.4
  0.4 0.4
  nan nan
  0.533333333333333 0.4
  0.466666666666667 0.333333333333333
  nan nan
  0.533333333333333 0.4
  0.533333333333333 0.333333333333333
  nan nan
  0.533333333333333 0.4
  0.466666666666667 0.4
  nan nan
  0.6 0.4
  0.533333333333333 0.333333333333333
  nan nan
  0.6 0.4
  0.6 0.333333333333333
  nan nan
  0.6 0.4
  0.533333333333333 0.4
  nan nan
  0.666666666666667 0.4
  0.6 0.333333333333333
  nan nan
  0.666666666666667 0.4
  0.666666666666667 0.333333333333333
  nan nan
  0.666666666666667 0.4
  0.6 0.4
  nan nan
  0.733333333333333 0.4
  0.666666666666667 0.333333333333333
  nan nan
  0.733333333333333 0.4
  0.733333333333333 0.333333333333333
  nan nan
  0.733333333333333 0.4
  0.666666666666667 0.4
  nan nan
  0.8 0.4
  0.733333333333333 0.333333333333333
  nan nan
  0.8 0.4
  0.8 0.333333333333333
  nan nan
  0.8 0.4
  0.733333333333333 0.4
  nan nan
  0.866666666666667 0.4
  0.8 0.333333333333333
  nan nan
  0.866666666666667 0.4
  0.866666666666667 0.333333333333333
  nan nan
  0.866666666666667 0.4
  0.8 0.4
  nan nan
  0.933333333333333 0.4
  0.866666666666667 0.333333333333333
  nan nan
  0.933333333333333 0.4
  0.933333333333333 0.333333333333333
  nan nan
  0.933333333333333 0.4
  0.866666666666667 0.4
  nan nan
  1 0.4
  0.933333333333333 0.333333333333333
  nan nan
  1 0.4
  1 0.333333333333333
  nan nan
  1 0.4
  0.933333333333333 0.4
  nan nan
  0 0.466666666666667
  0 0.4
  nan nan
  0.0666666666666667 0.466666666666667
  0 0.4
  nan nan
  0.0666666666666667 0.466666666666667
  0.0666666666666667 0.4
  nan nan
  0.0666666666666667 0.466666666666667
  0 0.466666666666667
  nan nan
  0.133333333333333 0.466666666666667
  0.0666666666666667 0.4
  nan nan
  0.133333333333333 0.466666666666667
  0.133333333333333 0.4
  nan nan
  0.133333333333333 0.466666666666667
  0.0666666666666667 0.466666666666667
  nan nan
  0.2 0.466666666666667
  0.133333333333333 0.4
  nan nan
  0.2 0.466666666666667
  0.2 0.4
  nan nan
  0.2 0.466666666666667
  0.133333333333333 0.466666666666667
  nan nan
  0.266666666666667 0.466666666666667
  0.2 0.4
  nan nan
  0.266666666666667 0.466666666666667
  0.266666666666667 0.4
  nan nan
  0.266666666666667 0.466666666666667
  0.2 0.466666666666667
  nan nan
  0.333333333333333 0.466666666666667
  0.266666666666667 0.4
  nan nan
  0.333333333333333 0.466666666666667
  0.333333333333333 0.4
  nan nan
  0.333333333333333 0.466666666666667
  0.266666666666667 0.466666666666667
  nan nan
  0.4 0.466666666666667
  0.333333333333333 0.4
  nan nan
  0.4 0.466666666666667
  0.4 0.4
  nan nan
  0.4 0.466666666666667
  0.333333333333333 0.466666666666667
  nan nan
  0.466666666666667 0.466666666666667
  0.4 0.4
  nan nan
  0.466666666666667 0.466666666666667
  0.466666666666667 0.4
  nan nan
  0.466666666666667 0.466666666666667
  0.4 0.466666666666667
  nan nan
  0.533333333333333 0.466666666666667
  0.466666666666667 0.4
  nan nan
  0.533333333333333 0.466666666666667
  0.533333333333333 0.4
  nan nan
  0.533333333333333 0.466666666666667
  0.466666666666667 0.466666666666667
  nan nan
  0.6 0.466666666666667
  0.533333333333333 0.4
  nan nan
  0.6 0.466666666666667
  0.6 0.4
  nan nan
  0.6 0.466666666666667
  0.533333333333333 0.466666666666667
  nan nan
  0.666666666666667 0.466666666666667
  0.6 0.4
  nan nan
  0.666666666666667 0.466666666666667
  0.666666666666667 0.4
  nan nan
  0.666666666666667 0.466666666666667
  0.6 0.466666666666667
  nan nan
  0.733333333333333 0.466666666666667
  0.666666666666667 0.4
  nan nan
  0.733333333333333 0.466666666666667
  0.733333333333333 0.4
  nan nan
  0.733333333333333 0.466666666666667
  0.666666666666667 0.466666666666667
  nan nan
  0.8 0.466666666666667
  0.733333333333333 0.4
  nan nan
  0.8 0.466666666666667
  0.8 0.4
  nan nan
  0.8 0.466666666666667
  0.733333333333333 0.466666666666667
  nan nan
  0.866666666666667 0.466666666666667
  0.8 0.4
  nan nan
  0.866666666666667 0.466666666666667
  0.866666666666667 0.4
  nan nan
  0.866666666666667 0.466666666666667
  0.8 0.466666666666667
  nan nan
  0.933333333333333 0.466666666666667
  0.866666666666667 0.4
  nan nan
  0.933333333333333 0.466666666666667
  0.933333333333333 0.4
  nan nan
  0.933333333333333 0.466666666666667
  0.866666666666667 0.466666666666667
  nan nan
  1 0.466666666666667
  0.933333333333333 0.4
  nan nan
  1 0.466666666666667
  1 0.4
  nan nan
  1 0.466666666666667
  0.933333333333333 0.466666666666667
  nan nan
  0 0.533333333333333
  0 0.466666666666667
  nan nan
  0.0666666666666667 0.533333333333333
  0 0.466666666666667
  nan nan
  0.0666666666666667 0.533333333333333
  0.0666666666666667 0.466666666666667
  nan nan
  0.0666666666666667 0.533333333333333
  0 0.533333333333333
  nan nan
  0.133333333333333 0.533333333333333
  0.0666666666666667 0.466666666666667
  nan nan
  0.133333333333333 0.533333333333333
  0.133333333333333 0.466666666666667
  nan nan
  0.133333333333333 0.533333333333333
  0.0666666666666667 0.533333333333333
  nan nan
  0.2 0.533333333333333
  0.133333333333333 0.466666666666667
  nan nan
  0.2 0.533333333333333
  0.2 0.466666666666667
  nan nan
  0.2 0.533333333333333
  0.133333333333333 0.533333333333333
  nan nan
  0.266666666666667 0.533333333333333
  0.2 0.466666666666667
  nan nan
  0.266666666666667 0.533333333333333
  0.266666666666667 0.466666666666667
  nan nan
  0.266666666666667 0.533333333333333
  0.2 0.533333333333333
  nan nan
  0.333333333333333 0.533333333333333
  0.266666666666667 0.466666666666667
  nan nan
  0.333333333333333 0.533333333333333
  0.333333333333333 0.466666666666667
  nan nan
  0.333333333333333 0.533333333333333
  0.266666666666667 0.533333333333333
  nan nan
  0.4 0.533333333333333
  0.333333333333333 0.466666666666667
  nan nan
  0.4 0.533333333333333
  0.4 0.466666666666667
  nan nan
  0.4 0.533333333333333
  0.333333333333333 0.533333333333333
  nan nan
  0.466666666666667 0.533333333333333
  0.4 0.466666666666667
  nan nan
  0.466666666666667 0.533333333333333
  0.466666666666667 0.466666666666667
  nan nan
  0.466666666666667 0.533333333333333
  0.4 0.533333333333333
  nan nan
  0.533333333333333 0.533333333333333
  0.466666666666667 0.466666666666667
  nan nan
  0.533333333333333 0.533333333333333
  0.533333333333333 0.466666666666667
  nan nan
  0.533333333333333 0.533333333333333
  0.466666666666667 0.533333333333333
  nan nan
  0.6 0.533333333333333
  0.533333333333333 0.466666666666667
  nan nan
  0.6 0.533333333333333
  0.6 0.466666666666667
  nan nan
  0.6 0.533333333333333
  0.533333333333333 0.533333333333333
  nan nan
  0.666666666666667 0.533333333333333
  0.6 0.466666666666667
  nan nan
  0.666666666666667 0.533333333333333
  0.666666666666667 0.466666666666667
  nan nan
  0.666666666666667 0.533333333333333
  0.6 0.533333333333333
  nan nan
  0.733333333333333 0.533333333333333
  0.666666666666667 0.466666666666667
  nan nan
  0.733333333333333 0.533333333333333
  0.733333333333333 0.466666666666667
  nan nan
  0.733333333333333 0.533333333333333
  0.666666666666667 0.533333333333333
  nan nan
  0.8 0.533333333333333
  0.733333333333333 0.466666666666667
  nan nan
  0.8 0.533333333333333
  0.8 0.466666666666667
  nan nan
  0.8 0.533333333333333
  0.733333333333333 0.533333333333333
  nan nan
  0.866666666666667 0.533333333333333
  0.8 0.466666666666667
  nan nan
  0.866666666666667 0.533333333333333
  0.866666666666667 0.466666666666667
  nan nan
  0.866666666666667 0.533333333333333
  0.8 0.533333333333333
  nan nan
  0.933333333333333 0.533333333333333
  0.866666666666667 0.466666666666667
  nan nan
  0.933333333333333 0.533333333333333
  0.933333333333333 0.466666666666667
  nan nan
  0.933333333333333 0.533333333333333
  0.866666666666667 0.533333333333333
  nan nan
  1 0.533333333333333
  0.933333333333333 0.466666666666667
  nan nan
  1 0.533333333333333
  1 0.466666666666667
  nan nan
  1 0.533333333333333
  0.933333333333333 0.533333333333333
  nan nan
  0 0.6
  0 0.533333333333333
  nan nan
  0.0666666666666667 0.6
  0 0.533333333333333
  nan nan
  0.0666666666666667 0.6
  0.0666666666666667 0.533333333333333
  nan nan
  0.0666666666666667 0.6
  0 0.6
  nan nan
  0.133333333333333 0.6
  0.0666666666666667 0.533333333333333
  nan nan
  0.133333333333333 0.6
  0.133333333333333 0.533333333333333
  nan nan
  0.133333333333333 0.6
  0.0666666666666667 0.6
  nan nan
  0.2 0.6
  0.133333333333333 0.533333333333333
  nan nan
  0.2 0.6
  0.2 0.533333333333333
  nan nan
  0.2 0.6
  0.133333333333333 0.6
  nan nan
  0.266666666666667 0.6
  0.2 0.533333333333333
  nan nan
  0.266666666666667 0.6
  0.266666666666667 0.533333333333333
  nan nan
  0.266666666666667 0.6
  0.2 0.6
  nan nan
  0.333333333333333 0.6
  0.266666666666667 0.533333333333333
  nan nan
  0.333333333333333 0.6
  0.333333333333333 0.533333333333333
  nan nan
  0.333333333333333 0.6
  0.266666666666667 0.6
  nan nan
  0.4 0.6
  0.333333333333333 0.533333333333333
  nan nan
  0.4 0.6
  0.4 0.533333333333333
  nan nan
  0.4 0.6
  0.333333333333333 0.6
  nan nan
  0.466666666666667 0.6
  0.4 0.533333333333333
  nan nan
  0.466666666666667 0.6
  0.466666666666667 0.533333333333333
  nan nan
  0.466666666666667 0.6
  0.4 0.6
  nan nan
  0.533333333333333 0.6
  0.466666666666667 0.533333333333333
  nan nan
  0.533333333333333 0.6
  0.533333333333333 0.533333333333333
  nan nan
  0.533333333333333 0.6
  0.466666666666667 0.6
  nan nan
  0.6 0.6
  0.533333333333333 0.533333333333333
  nan nan
  0.6 0.6
  0.6 0.533333333333333
  nan nan
  0.6 0.6
  0.533333333333333 0.6
  nan nan
  0.666666666666667 0.6
  0.6 0.533333333333333
  nan nan
  0.666666666666667 0.6
  0.666666666666667 0.533333333333333
  nan nan
  0.666666666666667 0.6
  0.6 0.6
  nan nan
  0.733333333333333 0.6
  0.666666666666667 0.533333333333333
  nan nan
  0.733333333333333 0.6
  0.733333333333333 0.533333333333333
  nan nan
  0.733333333333333 0.6
  0.666666666666667 0.6
  nan nan
  0.8 0.6
  0.733333333333333 0.533333333333333
  nan nan
  0.8 0.6
  0.8 0.533333333333333
  nan nan
  0.8 0.6
  0.733333333333333 0.6
  nan nan
  0.866666666666667 0.6
  0.8 0.533333333333333
  nan nan
  0.866666666666667 0.6
  0.866666666666667 0.533333333333333
  nan nan
  0.866666666666667 0.6
  0.8 0.6
  nan nan
  0.933333333333333 0.6
  0.866666666666667 0.533333333333333
  nan nan
  0.933333333333333 0.6
  0.933333333333333 0.533333333333333
  nan nan
  0.933333333333333 0.6
  0.866666666666667 0.6
  nan nan
  1 0.6
  0.933333333333333 0.533333333333333
  nan nan
  1 0.6
  1 0.533333333333333
  nan nan
  1 0.6
  0.933333333333333 0.6
  nan nan
  0 0.666666666666667
  0 0.6
  nan nan
  0.0666666666666667 0.666666666666667
  0 0.6
  nan nan
  0.0666666666666667 0.666666666666667
  0.0666666666666667 0.6
  nan nan
  0.0666666666666667 0.666666666666667
  0 0.666666666666667
  nan nan
  0.133333333333333 0.666666666666667
  0.0666666666666667 0.6
  nan nan
  0.133333333333333 0.666666666666667
  0.133333333333333 0.6
  nan nan
  0.133333333333333 0.666666666666667
  0.0666666666666667 0.666666666666667
  nan nan
  0.2 0.666666666666667
  0.133333333333333 0.6
  nan nan
  0.2 0.666666666666667
  0.2 0.6
  nan nan
  0.2 0.666666666666667
  0.133333333333333 0.666666666666667
  nan nan
  0.266666666666667 0.666666666666667
  0.2 0.6
  nan nan
  0.266666666666667 0.666666666666667
  0.266666666666667 0.6
  nan nan
  0.266666666666667 0.666666666666667
  0.2 0.666666666666667
  nan nan
  0.333333333333333 0.666666666666667
  0.266666666666667 0.6
  nan nan
  0.333333333333333 0.666666666666667
  0.333333333333333 0.6
  nan nan
  0.333333333333333 0.666666666666667
  0.266666666666667 0.666666666666667
  nan nan
  0.4 0.666666666666667
  0.333333333333333 0.6
  nan nan
  0.4 0.666666666666667
  0.4 0.6
  nan nan
  0.4 0.666666666666667
  0.333333333333333 0.666666666666667
  nan nan
  0.466666666666667 0.666666666666667
  0.4 0.6
  nan nan
  0.466666666666667 0.666666666666667
  0.466666666666667 0.6
  nan nan
  0.466666666666667 0.666666666666667
  0.4 0.666666666666667
  nan nan
  0.533333333333333 0.666666666666667
  0.466666666666667 0.6
  nan nan
  0.533333333333333 0.666666666666667
  0.533333333333333 0.6
  nan nan
  0.533333333333333 0.666666666666667
  0.466666666666667 0.666666666666667
  nan nan
  0.6 0.666666666666667
  0.533333333333333 0.6
  nan nan
  0.6 0.666666666666667
  0.6 0.6
  nan nan
  0.6 0.666666666666667
  0.533333333333333 0.666666666666667
  nan nan
  0.666666666666667 0.666666666666667
  0.6 0.6
  nan nan
  0.666666666666667 0.666666666666667
  0.666666666666667 0.6
  nan nan
  0.666666666666667 0.666666666666667
  0.6 0.666666666666667
  nan nan
  0.733333333333333 0.666666666666667
  0.666666666666667 0.6
  nan nan
  0.733333333333333 0.666666666666667
  0.733333333333333 0.6
  nan nan
  0.733333333333333 0.666666666666667
  0.666666666666667 0.666666666666667
  nan nan
  0.8 0.666666666666667
  0.733333333333333 0.6
  nan nan
  0.8 0.666666666666667
  0.8 0.6
  nan nan
  0.8 0.666666666666667
  0.733333333333333 0.666666666666667
  nan nan
  0.866666666666667 0.666666666666667
  0.8 0.6
  nan nan
  0.866666666666667 0.666666666666667
  0.866666666666667 0.6
  nan nan
  0.866666666666667 0.666666666666667
  0.8 0.666666666666667
  nan nan
  0.933333333333333 0.666666666666667
  0.866666666666667 0.6
  nan nan
  0.933333333333333 0.666666666666667
  0.933333333333333 0.6
  nan nan
  0.933333333333333 0.666666666666667
  0.866666666666667 0.666666666666667
  nan nan
  1 0.666666666666667
  0.933333333333333 0.6
  nan nan
  1 0.666666666666667
  1 0.6
  nan nan
  1 0.666666666666667
  0.933333333333333 0.666666666666667
  nan nan
  0 0.733333333333333
  0 0.666666666666667
  nan nan
  0.0666666666666667 0.733333333333333
  0 0.666666666666667
  nan nan
  0.0666666666666667 0.733333333333333
  0.0666666666666667 0.666666666666667
  nan nan
  0.0666666666666667 0.733333333333333
  0 0.733333333333333
  nan nan
  0.133333333333333 0.733333333333333
  0.0666666666666667 0.666666666666667
  nan nan
  0.133333333333333 0.733333333333333
  0.133333333333333 0.666666666666667
  nan nan
  0.133333333333333 0.733333333333333
  0.0666666666666667 0.733333333333333
  nan nan
  0.2 0.733333333333333
  0.133333333333333 0.666666666666667
  nan nan
  0.2 0.733333333333333
  0.2 0.666666666666667
  nan nan
  0.2 0.733333333333333
  0.133333333333333 0.733333333333333
  nan nan
  0.266666666666667 0.733333333333333
  0.2 0.666666666666667
  nan nan
  0.266666666666667 0.733333333333333
  0.266666666666667 0.666666666666667
  nan nan
  0.266666666666667 0.733333333333333
  0.2 0.733333333333333
  nan nan
  0.333333333333333 0.733333333333333
  0.266666666666667 0.666666666666667
  nan nan
  0.333333333333333 0.733333333333333
  0.333333333333333 0.666666666666667
  nan nan
  0.333333333333333 0.733333333333333
  0.266666666666667 0.733333333333333
  nan nan
  0.4 0.733333333333333
  0.333333333333333 0.666666666666667
  nan nan
  0.4 0.733333333333333
  0.4 0.666666666666667
  nan nan
  0.4 0.733333333333333
  0.333333333333333 0.733333333333333
  nan nan
  0.466666666666667 0.733333333333333
  0.4 0.666666666666667
  nan nan
  0.466666666666667 0.733333333333333
  0.466666666666667 0.666666666666667
  nan nan
  0.466666666666667 0.733333333333333
  0.4 0.733333333333333
  nan nan
  0.533333333333333 0.733333333333333
  0.466666666666667 0.666666666666667
  nan nan
  0.533333333333333 0.733333333333333
  0.533333333333333 0.666666666666667
  nan nan
  0.533333333333333 0.733333333333333
  0.466666666666667 0.733333333333333
  nan nan
  0.6 0.733333333333333
  0.533333333333333 0.666666666666667
  nan nan
  0.6 0.733333333333333
  0.6 0.666666666666667
  nan nan
  0.6 0.733333333333333
  0.533333333333333 0.733333333333333
  nan nan
  0.666666666666667 0.733333333333333
  0.6 0.666666666666667
  nan nan
  0.666666666666667 0.733333333333333
  0.666666666666667 0.666666666666667
  nan nan
  0.666666666666667 0.733333333333333
  0.6 0.733333333333333
  nan nan
  0.733333333333333 0.733333333333333
  0.666666666666667 0.666666666666667
  nan nan
  0.733333333333333 0.733333333333333
  0.733333333333333 0.666666666666667
  nan nan
  0.733333333333333 0.733333333333333
  0.666666666666667 0.733333333333333
  nan nan
  0.8 0.733333333333333
  0.733333333333333 0.666666666666667
  nan nan
  0.8 0.733333333333333
  0.8 0.666666666666667
  nan nan
  0.8 0.733333333333333
  0.733333333333333 0.733333333333333
  nan nan
  0.866666666666667 0.733333333333333
  0.8 0.666666666666667
  nan nan
  0.866666666666667 0.733333333333333
  0.866666666666667 0.666666666666667
  nan nan
  0.866666666666667 0.733333333333333
  0.8 0.733333333333333
  nan nan
  0.933333333333333 0.733333333333333
  0.866666666666667 0.666666666666667
  nan nan
  0.933333333333333 0.733333333333333
  0.933333333333333 0.666666666666667
  nan nan
  0.933333333333333 0.733333333333333
  0.866666666666667 0.733333333333333
  nan nan
  1 0.733333333333333
  0.933333333333333 0.666666666666667
  nan nan
  1 0.733333333333333
  1 0.666666666666667
  nan nan
  1 0.733333333333333
  0.933333333333333 0.733333333333333
  nan nan
  0 0.8
  0 0.733333333333333
  nan nan
  0.0666666666666667 0.8
  0 0.733333333333333
  nan nan
  0.0666666666666667 0.8
  0.0666666666666667 0.733333333333333
  nan nan
  0.0666666666666667 0.8
  0 0.8
  nan nan
  0.133333333333333 0.8
  0.0666666666666667 0.733333333333333
  nan nan
  0.133333333333333 0.8
  0.133333333333333 0.733333333333333
  nan nan
  0.133333333333333 0.8
  0.0666666666666667 0.8
  nan nan
  0.2 0.8
  0.133333333333333 0.733333333333333
  nan nan
  0.2 0.8
  0.2 0.733333333333333
  nan nan
  0.2 0.8
  0.133333333333333 0.8
  nan nan
  0.266666666666667 0.8
  0.2 0.733333333333333
  nan nan
  0.266666666666667 0.8
  0.266666666666667 0.733333333333333
  nan nan
  0.266666666666667 0.8
  0.2 0.8
  nan nan
  0.333333333333333 0.8
  0.266666666666667 0.733333333333333
  nan nan
  0.333333333333333 0.8
  0.333333333333333 0.733333333333333
  nan nan
  0.333333333333333 0.8
  0.266666666666667 0.8
  nan nan
  0.4 0.8
  0.333333333333333 0.733333333333333
  nan nan
  0.4 0.8
  0.4 0.733333333333333
  nan nan
  0.4 0.8
  0.333333333333333 0.8
  nan nan
  0.466666666666667 0.8
  0.4 0.733333333333333
  nan nan
  0.466666666666667 0.8
  0.466666666666667 0.733333333333333
  nan nan
  0.466666666666667 0.8
  0.4 0.8
  nan nan
  0.533333333333333 0.8
  0.466666666666667 0.733333333333333
  nan nan
  0.533333333333333 0.8
  0.533333333333333 0.733333333333333
  nan nan
  0.533333333333333 0.8
  0.466666666666667 0.8
  nan nan
  0.6 0.8
  0.533333333333333 0.733333333333333
  nan nan
  0.6 0.8
  0.6 0.733333333333333
  nan nan
  0.6 0.8
  0.533333333333333 0.8
  nan nan
  0.666666666666667 0.8
  0.6 0.733333333333333
  nan nan
  0.666666666666667 0.8
  0.666666666666667 0.733333333333333
  nan nan
  0.666666666666667 0.8
  0.6 0.8
  nan nan
  0.733333333333333 0.8
  0.666666666666667 0.733333333333333
  nan nan
  0.733333333333333 0.8
  0.733333333333333 0.733333333333333
  nan nan
  0.733333333333333 0.8
  0.666666666666667 0.8
  nan nan
  0.8 0.8
  0.733333333333333 0.733333333333333
  nan nan
  0.8 0.8
  0.8 0.733333333333333
  nan nan
  0.8 0.8
  0.733333333333333 0.8
  nan nan
  0.866666666666667 0.8
  0.8 0.733333333333333
  nan nan
  0.866666666666667 0.8
  0.866666666666667 0.733333333333333
  nan nan
  0.866666666666667 0.8
  0.8 0.8
  nan nan
  0.933333333333333 0.8
  0.866666666666667 0.733333333333333
  nan nan
  0.933333333333333 0.8
  0.933333333333333 0.733333333333333
  nan nan
  0.933333333333333 0.8
  0.866666666666667 0.8
  nan nan
  1 0.8
  0.933333333333333 0.733333333333333
  nan nan
  1 0.8
  1 0.733333333333333
  nan nan
  1 0.8
  0.933333333333333 0.8
  nan nan
  0 0.866666666666667
  0 0.8
  nan nan
  0.0666666666666667 0.866666666666667
  0 0.8
  nan nan
  0.0666666666666667 0.866666666666667
  0.0666666666666667 0.8
  nan nan
  0.0666666666666667 0.866666666666667
  0 0.866666666666667
  nan nan
  0.133333333333333 0.866666666666667
  0.0666666666666667 0.8
  nan nan
  0.133333333333333 0.866666666666667
  0.133333333333333 0.8
  nan nan
  0.133333333333333 0.866666666666667
  0.0666666666666667 0.866666666666667
  nan nan
  0.2 0.866666666666667
  0.133333333333333 0.8
  nan nan
  0.2 0.866666666666667
  0.2 0.8
  nan nan
  0.2 0.866666666666667
  0.133333333333333 0.866666666666667
  nan nan
  0.266666666666667 0.866666666666667
  0.2 0.8
  nan nan
  0.266666666666667 0.866666666666667
  0.266666666666667 0.8
  nan nan
  0.266666666666667 0.866666666666667
  0.2 0.866666666666667
  nan nan
  0.333333333333333 0.866666666666667
  0.266666666666667 0.8
  nan nan
  0.333333333333333 0.866666666666667
  0.333333333333333 0.8
  nan nan
  0.333333333333333 0.866666666666667
  0.266666666666667 0.866666666666667
  nan nan
  0.4 0.866666666666667
  0.333333333333333 0.8
  nan nan
  0.4 0.866666666666667
  0.4 0.8
  nan nan
  0.4 0.866666666666667
  0.333333333333333 0.866666666666667
  nan nan
  0.466666666666667 0.866666666666667
  0.4 0.8
  nan nan
  0.466666666666667 0.866666666666667
  0.466666666666667 0.8
  nan nan
  0.466666666666667 0.866666666666667
  0.4 0.866666666666667
  nan nan
  0.533333333333333 0.866666666666667
  0.466666666666667 0.8
  nan nan
  0.533333333333333 0.866666666666667
  0.533333333333333 0.8
  nan nan
  0.533333333333333 0.866666666666667
  0.466666666666667 0.866666666666667
  nan nan
  0.6 0.866666666666667
  0.533333333333333 0.8
  nan nan
  0.6 0.866666666666667
  0.6 0.8
  nan nan
  0.6 0.866666666666667
  0.533333333333333 0.866666666666667
  nan nan
  0.666666666666667 0.866666666666667
  0.6 0.8
  nan nan
  0.666666666666667 0.866666666666667
  0.666666666666667 0.8
  nan nan
  0.666666666666667 0.866666666666667
  0.6 0.866666666666667
  nan nan
  0.733333333333333 0.866666666666667
  0.666666666666667 0.8
  nan nan
  0.733333333333333 0.866666666666667
  0.733333333333333 0.8
  nan nan
  0.733333333333333 0.866666666666667
  0.666666666666667 0.866666666666667
  nan nan
  0.8 0.866666666666667
  0.733333333333333 0.8
  nan nan
  0.8 0.866666666666667
  0.8 0.8
  nan nan
  0.8 0.866666666666667
  0.733333333333333 0.866666666666667
  nan nan
  0.866666666666667 0.866666666666667
  0.8 0.8
  nan nan
  0.866666666666667 0.866666666666667
  0.866666666666667 0.8
  nan nan
  0.866666666666667 0.866666666666667
  0.8 0.866666666666667
  nan nan
  0.933333333333333 0.866666666666667
  0.866666666666667 0.8
  nan nan
  0.933333333333333 0.866666666666667
  0.933333333333333 0.8
  nan nan
  0.933333333333333 0.866666666666667
  0.866666666666667 0.866666666666667
  nan nan
  1 0.866666666666667
  0.933333333333333 0.8
  nan nan
  1 0.866666666666667
  1 0.8
  nan nan
  1 0.866666666666667
  0.933333333333333 0.866666666666667
  nan nan
  0 0.933333333333333
  0 0.866666666666667
  nan nan
  0.0666666666666667 0.933333333333333
  0 0.866666666666667
  nan nan
  0.0666666666666667 0.933333333333333
  0.0666666666666667 0.866666666666667
  nan nan
  0.0666666666666667 0.933333333333333
  0 0.933333333333333
  nan nan
  0.133333333333333 0.933333333333333
  0.0666666666666667 0.866666666666667
  nan nan
  0.133333333333333 0.933333333333333
  0.133333333333333 0.866666666666667
  nan nan
  0.133333333333333 0.933333333333333
  0.0666666666666667 0.933333333333333
  nan nan
  0.2 0.933333333333333
  0.133333333333333 0.866666666666667
  nan nan
  0.2 0.933333333333333
  0.2 0.866666666666667
  nan nan
  0.2 0.933333333333333
  0.133333333333333 0.933333333333333
  nan nan
  0.266666666666667 0.933333333333333
  0.2 0.866666666666667
  nan nan
  0.266666666666667 0.933333333333333
  0.266666666666667 0.866666666666667
  nan nan
  0.266666666666667 0.933333333333333
  0.2 0.933333333333333
  nan nan
  0.333333333333333 0.933333333333333
  0.266666666666667 0.866666666666667
  nan nan
  0.333333333333333 0.933333333333333
  0.333333333333333 0.866666666666667
  nan nan
  0.333333333333333 0.933333333333333
  0.266666666666667 0.933333333333333
  nan nan
  0.4 0.933333333333333
  0.333333333333333 0.866666666666667
  nan nan
  0.4 0.933333333333333
  0.4 0.866666666666667
  nan nan
  0.4 0.933333333333333
  0.333333333333333 0.933333333333333
  nan nan
  0.466666666666667 0.933333333333333
  0.4 0.866666666666667
  nan nan
  0.466666666666667 0.933333333333333
  0.466666666666667 0.866666666666667
  nan nan
  0.466666666666667 0.933333333333333
  0.4 0.933333333333333
  nan nan
  0.533333333333333 0.933333333333333
  0.466666666666667 0.866666666666667
  nan nan
  0.533333333333333 0.933333333333333
  0.533333333333333 0.866666666666667
  nan nan
  0.533333333333333 0.933333333333333
  0.466666666666667 0.933333333333333
  nan nan
  0.6 0.933333333333333
  0.533333333333333 0.866666666666667
  nan nan
  0.6 0.933333333333333
  0.6 0.866666666666667
  nan nan
  0.6 0.933333333333333
  0.533333333333333 0.933333333333333
  nan nan
  0.666666666666667 0.933333333333333
  0.6 0.866666666666667
  nan nan
  0.666666666666667 0.933333333333333
  0.666666666666667 0.866666666666667
  nan nan
  0.666666666666667 0.933333333333333
  0.6 0.933333333333333
  nan nan
  0.733333333333333 0.933333333333333
  0.666666666666667 0.866666666666667
  nan nan
  0.733333333333333 0.933333333333333
  0.733333333333333 0.866666666666667
  nan nan
  0.733333333333333 0.933333333333333
  0.666666666666667 0.933333333333333
  nan nan
  0.8 0.933333333333333
  0.733333333333333 0.866666666666667
  nan nan
  0.8 0.933333333333333
  0.8 0.866666666666667
  nan nan
  0.8 0.933333333333333
  0.733333333333333 0.933333333333333
  nan nan
  0.866666666666667 0.933333333333333
  0.8 0.866666666666667
  nan nan
  0.866666666666667 0.933333333333333
  0.866666666666667 0.866666666666667
  nan nan
  0.866666666666667 0.933333333333333
  0.8 0.933333333333333
  nan nan
  0.933333333333333 0.933333333333333
  0.866666666666667 0.866666666666667
  nan nan
  0.933333333333333 0.933333333333333
  0.933333333333333 0.866666666666667
  nan nan
  0.933333333333333 0.933333333333333
  0.866666666666667 0.933333333333333
  nan nan
  1 0.933333333333333
  0.933333333333333 0.866666666666667
  nan nan
  1 0.933333333333333
  1 0.866666666666667
  nan nan
  1 0.933333333333333
  0.933333333333333 0.933333333333333
  nan nan
  0 1
  0 0.933333333333333
  nan nan
  0.0666666666666667 1
  0 0.933333333333333
  nan nan
  0.0666666666666667 1
  0.0666666666666667 0.933333333333333
  nan nan
  0.0666666666666667 1
  0 1
  nan nan
  0.133333333333333 1
  0.0666666666666667 0.933333333333333
  nan nan
  0.133333333333333 1
  0.133333333333333 0.933333333333333
  nan nan
  0.133333333333333 1
  0.0666666666666667 1
  nan nan
  0.2 1
  0.133333333333333 0.933333333333333
  nan nan
  0.2 1
  0.2 0.933333333333333
  nan nan
  0.2 1
  0.133333333333333 1
  nan nan
  0.266666666666667 1
  0.2 0.933333333333333
  nan nan
  0.266666666666667 1
  0.266666666666667 0.933333333333333
  nan nan
  0.266666666666667 1
  0.2 1
  nan nan
  0.333333333333333 1
  0.266666666666667 0.933333333333333
  nan nan
  0.333333333333333 1
  0.333333333333333 0.933333333333333
  nan nan
  0.333333333333333 1
  0.266666666666667 1
  nan nan
  0.4 1
  0.333333333333333 0.933333333333333
  nan nan
  0.4 1
  0.4 0.933333333333333
  nan nan
  0.4 1
  0.333333333333333 1
  nan nan
  0.466666666666667 1
  0.4 0.933333333333333
  nan nan
  0.466666666666667 1
  0.466666666666667 0.933333333333333
  nan nan
  0.466666666666667 1
  0.4 1
  nan nan
  0.533333333333333 1
  0.466666666666667 0.933333333333333
  nan nan
  0.533333333333333 1
  0.533333333333333 0.933333333333333
  nan nan
  0.533333333333333 1
  0.466666666666667 1
  nan nan
  0.6 1
  0.533333333333333 0.933333333333333
  nan nan
  0.6 1
  0.6 0.933333333333333
  nan nan
  0.6 1
  0.533333333333333 1
  nan nan
  0.666666666666667 1
  0.6 0.933333333333333
  nan nan
  0.666666666666667 1
  0.666666666666667 0.933333333333333
  nan nan
  0.666666666666667 1
  0.6 1
  nan nan
  0.733333333333333 1
  0.666666666666667 0.933333333333333
  nan nan
  0.733333333333333 1
  0.733333333333333 0.933333333333333
  nan nan
  0.733333333333333 1
  0.666666666666667 1
  nan nan
  0.8 1
  0.733333333333333 0.933333333333333
  nan nan
  0.8 1
  0.8 0.933333333333333
  nan nan
  0.8 1
  0.733333333333333 1
  nan nan
  0.866666666666667 1
  0.8 0.933333333333333
  nan nan
  0.866666666666667 1
  0.866666666666667 0.933333333333333
  nan nan
  0.866666666666667 1
  0.8 1
  nan nan
  0.933333333333333 1
  0.866666666666667 0.933333333333333
  nan nan
  0.933333333333333 1
  0.933333333333333 0.933333333333333
  nan nan
  0.933333333333333 1
  0.866666666666667 1
  nan nan
  1 1
  0.933333333333333 0.933333333333333
  nan nan
  1 1
  1 0.933333333333333
  nan nan
  1 1
  0.933333333333333 1
  nan nan
  };
  \addplot [ultra thick, blue, forget plot]
  table {%
  0 0
  0 1
  };
  \addplot [ultra thick, blue, forget plot]
  table {%
  0 0
  1 0
  };
  \addplot [ultra thick, blue]
  table {%
  0 1
  1 1
  };
  \addlegendentry{$\Gamma^\text{ext} \quad$}
  \addplot [ultra thick, red]
  table {%
  1 0
  1 1
  };
  \addlegendentry{$\Gamma^\text{root} \quad $}
  \addplot [semithick, black, mark=square*, mark size=1.5, mark options={solid}, only marks]
  table {%
  0.0666666666666667 0.866666666666667
  0.266666666666667 0.8
  0.466666666666667 0.866666666666667
  0.333333333333333 0.4
  0.0666666666666667 0.0666666666666667
  1 0.933333333333333
  0.466666666666667 0.333333333333333
  1 0.8
  1 0.6
  0.733333333333333 0.0666666666666667
  };
  \addlegendentry{Observed points}
  \end{axis}
  
  \end{tikzpicture}
  
  
  % \def\height{2.5cm}
  % \def\width{1.8cm}
  % \def\angle{45}
  
  
  % \begin{tikzpicture}
  %     % Define a block by combining different shapes
  %     \draw[fill=blue!20] (0,0) rectangle (3,2); % Rectangle
  %     \draw[fill=green!20] (1,1) circle (0.5);   % Circle
  %     \draw[fill=red!20] (2,0.5) -- (2.5,0.5) -- (2.5,1.5) -- cycle; % Triangle
  
  %     % Add text inside the block
  %     \node at (1.5,1) {Block};
  
  %     % Apply transformations
  %     \begin{scope}[shift={(5,0)}, rotate=30]
  %         \draw[fill=blue!20] (0,0) rectangle (3,2);
  %         \draw[fill=green!20] (1,1) circle (0.5);
  %         \draw[fill=red!20] (2,0.5) -- (2.5,0.5) -- (2.5,1.5) -- cycle;
  %         \node at (1.5,1) {Transformed Block};
  %     \end{scope}
  % \end{tikzpicture}
  
  % \begin{tikzpicture}[
  %     cross/.style={path picture={ \draw[black, shorten <=1pt, shorten >=1pt, line width=.5pt] (path picture bounding box.south) -- (path picture bounding box.north); \draw[black, shorten <=1pt, shorten >=1pt, line width=.5pt] (path picture bounding box.west) -- (path picture bounding box.east);}}
  %     ]
  
  %     \draw[shift={(0*\width,0*\height)}, rotate around={\angle:(0,0)}, color = blue, line width=1, fill=blue!20](0,0) circle [radius=\height/2] {};
  %     \draw[shift={(3.5*\width,0*\height)}, rotate around={0:(0,0)}, color = blue, line width=1, shift={(0,-0)}, fill=blue!20](0,0) ellipse (\height/1.5 and \height/4) {};
  
  %     \draw[shift={(-0*\width,2*\height)}, rotate around={-\angle:(0,0)}, color = blue, line width=1, shift={(0,0)}, fill=blue!20] (0,0) ellipse (\height/2 and \height/2)  {};
      
  %     \draw[shift={(3.5*\width,2*\height)}, rotate around={\angle:(0,0)}, color = blue, line width=1, shift={(0,0)}, fill=blue!20] (0,0) ellipse (\height/1.5 and \height/4) {};
  
  
  % \end{tikzpicture}
  
  % \begin{tikzpicture}[
  %     cross/.style={path picture={ \draw[black, shorten <=1pt, shorten >=1pt, line width=.5pt] (path picture bounding box.south) -- (path picture bounding box.north); \draw[black, shorten <=1pt, shorten >=1pt, line width=.5pt] (path picture bounding box.west) -- (path picture bounding box.east);}}
  %     ]
  
  %     \draw[shift={(0*\width,0*\height)}, rotate around={\angle:(0,0)}, color = blue, line width=1, fill=blue!20](0,0) circle [radius=\height/2] {};
  %     \draw[shift={(3.5*\width,0*\height)}, rotate around={0:(0,0)}, color = blue, line width=1, shift={(0,-0)}, fill=blue!20](0,0) ellipse (\height/1.5 and \height/4) {};
  
  %     \draw[shift={(-0*\width,2*\height)}, rotate around={-\angle:(0,0)}, color = blue, line width=1, shift={(0,0)}, fill=blue!20, cross] (0,0) ellipse (\height/2 and \height/2)  {};
      
  %     \draw[shift={(3.5*\width,2*\height)}, rotate around={\angle:(0,0)}, color = blue, line width=1, shift={(0,0)}, fill=blue!20, cross] (0,0) ellipse (\height/1.5 and \height/4) {};
  
  % \end{tikzpicture}
  
  
  

==> Figs/2D_Poisson/domain_observables_index_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
% Set the aspect ratio to 1 for a square plot
unit vector ratio*=1 1 1,
% Set equal width and height
width=5cm,
height=5cm,
tick pos=left,
xmin=-0.01, xmax=1.01,
ymin=-0.01, ymax=1.01,
xtick=\empty, % remove xticks
ytick=\empty  % remove yticks
]
\addplot [thick, blue]
table {%
0 0
0 1
};
\addplot [thick, blue]
table {%
0 0
1 0
};
\addplot [thick, blue]
table {%
0 1
1 1
};
\addplot [thick, red]
table {%
1 0
1 1
};
\addplot [semithick, black, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0.0666666666666667 0.866666666666667
0.266666666666667 0.8
0.466666666666667 0.866666666666667
0.333333333333333 0.4
0.0666666666666667 0.0666666666666667
1 0.933333333333333
0.466666666666667 0.333333333333333
1 0.8
1 0.6
0.733333333333333 0.0666666666666667
};
\draw (axis cs:0.0866666666666667,0.856666666666667) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0.286666666666667,0.79) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:0.486666666666667,0.856666666666667) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:0.353333333333333,0.39) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:0.0866666666666667,0.0566666666666667) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:0.89,0.923333333333333) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:0.486666666666667,0.323333333333333) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:0.89,0.79) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:0.89,0.59) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:0.753333333333333,0.0566666666666667) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{10};
\end{axis}

\end{tikzpicture}


==> Figs/2D_Poisson/observations_mean_standard_deviation_modified.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
% Set the aspect ratio to 1 for a square plot
unit vector ratio*=1 2 1,
% Set equal width and height
width=15cm,
height=15cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Observation Index},
% xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Observation Magnitude},
% ymajorgrids,
ymin=0, ymax=2.5,
ytick style={color=black},
ytick = {0, 0.5, 1, 1.5, 2, 2.5},
]
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 0.265873566050922
2 0.97471234899911
3 0.807413147829283
4 1.40992411704074
5 0.147688492910551
6 0.594184481432237
7 1.48878647473187
8 1.56088548744196
9 2.12965687513923
10 0.503570883597474
};
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 0.211510186135435
2 0.810047063763382
3 0.943274204240663
4 1.39014993097203
5 0.154965715059198
6 0.548822917628627
7 1.55856088362134
8 1.43673985706092
9 2.30259265984566
10 0.590496246160572
};
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 0.238916859741404
2 0.813516599110498
3 0.665259888407642
4 1.30561030767723
5 0.125761488655086
6 0.533639166743974
7 1.5933802603813
8 1.37648553844452
9 2.06391723123073
10 0.571620801726384
};
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 0.26997284521999
2 0.970270632262377
3 0.836690810917981
4 1.35756382352214
5 0.104792212168439
6 0.457478130276483
7 1.45303126398551
8 1.18681702623109
9 1.95696737601785
10 0.486429704540052
};
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 0.192997100336719
2 0.816623329211214
3 0.972114716473459
4 1.63700094201829
5 0.168595695976298
6 0.482310303597305
7 1.82196982667767
8 1.33052026775705
9 2.32469506848055
10 0.593371508849173
};
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 0.238090144814072
2 0.925814607257964
3 0.875885418069347
4 1.62302980140666
5 0.14362048793716
6 0.443754641448407
7 1.68796660031215
8 1.15133745599664
9 1.99847458772659
10 0.541131506770507
};
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 0.190827835793034
2 0.700410976081476
3 0.755382007951036
4 1.46423379242097
5 0.138729731078721
6 0.466812500542599
7 1.65240751842401
8 1.18094993670679
9 1.97688560529447
10 0.573982224747467
};
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 0.309863151104472
2 1.03487856304763
3 0.905906205465422
4 1.72260615961142
5 0.145678926811326
6 0.673521533389162
7 1.85372460203904
8 1.7098865888851
9 2.32952808919299
10 0.57859913005946
};
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 0.247578011215592
2 1.09254749668905
3 1.09223163493808
4 1.88391311665625
5 0.157711689629619
6 0.615756784159446
7 2.00344547375776
8 1.57605266807168
9 2.25071420068184
10 0.557734138306532
};
\addplot [draw=red, fill=red, forget plot, mark=o, only marks]
table{%
x  y
1 0.203601891715918
2 0.750142885185601
3 0.690494074762876
4 1.32776418535731
5 0.136359104385484
6 0.556454298295732
7 1.58539973010561
8 1.40933836055985
9 2.04124182567043
10 0.597252065070879
};
\addplot [draw=red, fill=red, mark=o, only marks]
table{%
x  y
1 0.203601891715918
2 0.750142885185601
3 0.690494074762876
4 1.32776418535731
5 0.136359104385484
6 0.556454298295732
7 1.58539973010561
8 1.40933836055985
9 2.04124182567043
10 0.597252065070879
};
\addlegendentry{Samples}
\path [draw=green01270, ultra thick]
(axis cs:1,0.2154041487395)
--(axis cs:1,0.277237579249784);

\path [draw=green01270, ultra thick]
(axis cs:2,0.811329796906926)
--(axis cs:2,1.02834367627276);

\path [draw=green01270, ultra thick]
(axis cs:3,0.792855765419241)
--(axis cs:3,1.00413828716208);

\path [draw=green01270, ultra thick]
(axis cs:4,1.38208322368079)
--(axis cs:4,1.64414328338489);

\path [draw=green01270, ultra thick]
(axis cs:5,0.126709216389365)
--(axis cs:5,0.164631425959144);

\path [draw=green01270, ultra thick]
(axis cs:6,0.503097911109278)
--(axis cs:6,0.648171650882951);

\path [draw=green01270, ultra thick]
(axis cs:7,1.53162379925694)
--(axis cs:7,1.81218664236401);

\path [draw=green01270, ultra thick]
(axis cs:8,1.27807199464406)
--(axis cs:8,1.6537617418004);

\path [draw=green01270, ultra thick]
(axis cs:9,1.98794673846897)
--(axis cs:9,2.36653130006972);

\path [draw=green01270, ultra thick]
(axis cs:10,0.492433165289959)
--(axis cs:10,0.615510931577083);

\addplot [ultra thick, green01270, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.2154041487395
2 0.811329796906926
3 0.792855765419241
4 1.38208322368079
5 0.126709216389365
6 0.503097911109278
7 1.53162379925694
8 1.27807199464406
9 1.98794673846897
10 0.492433165289959
};
\addlegendentry{Standard deviation}
\addplot [semithick, blue, mark=x, mark size=5, mark options={solid}, only marks]
table {%
1 0.246320863994642
2 0.919836736589845
3 0.89849702629066
4 1.51311325353284
5 0.145670321174254
6 0.575634780996114
7 1.67190522081047
8 1.46591686822223
9 2.17723901926934
10 0.553972048433521
};
\addlegendentry{Mean}
\addplot [ultra thick, green01270, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.277237579249784
2 1.02834367627276
3 1.00413828716208
4 1.64414328338489
5 0.164631425959144
6 0.648171650882951
7 1.81218664236401
8 1.6537617418004
9 2.36653130006972
10 0.615510931577083
};
\end{axis}

\end{tikzpicture}

